The R-process Alliance: First Magellan/MIKE Release from the Southern Search for R-Process-enhanced Stars

Extensive progress has been recently made into our understanding of heavy element production via the $r$-process in the Universe, specifically with the first observed neutron star binary merger (NSBM) event associated with the gravitational wave signal detected by LIGO, GW170817. The chemical abundance patterns of metal-poor $r$-process-enhanced stars provides key evidence into the dominant site(s) of the $r$-process, and whether NSBMs are sufficiently frequent or prolific $r$-process sources to be responsible for the majority of $r$-process material in the Universe. We present atmospheric stellar parameters (using a Non-Local Thermodynamic Equilibrium analysis) and abundances from a detailed analysis of 141 metal-poor stars, carried out as part of the $R$-Process Alliance (RPA) effort. We obtained high-resolution "snapshot" spectroscopy of the stars using the MIKE spectrograph on the 6.5m Magellan Clay telescope at Las Campanas Observatory in Chile. We find 10 new highly enhanced $r$-II (with [Eu/Fe] $> +1.0$), 62 new moderately enhanced $r$-I ($+0.3 < $ [Eu/Fe] $\le +1.0$) and 17 new limited-$r$ ([Eu/Fe] $< +0.3$) stars. Among those, we find 17 new carbon-enhanced metal-poor (CEMP) stars, of which five are CEMP-no. We also identify one new $s$-process-enhanced ([Ba/Eu ]$ > +0.5$), and five new $r/s$ ($0.0 < $ [Ba/Eu] $ < +0.5$) stars. In the process, we discover a new ultra metal-poor (UMP) star at [Fe/H]=$-$4.02. One of the $r$-II stars shows a deficit in $\alpha$ and Fe-peak elements, typical of dwarf galaxy stars. Our search for $r$-process-enhanced stars by RPA efforts, has already roughly doubled the known $r$-process sample.

==> (inline-0) <==
\begin{deluxetable*}{l c c c c c c c r r c}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{\label{tab:ident} Observational Details of the Target Stars}
\tablehead{
\colhead{Star ID} & \colhead{R.A.} & \colhead{Decl.} & \colhead{$V$ mag\tablenotemark{a}} & \colhead{Exp. Time} & \colhead{Slit} & \colhead{MJD} & \colhead{S/N}  & \colhead{RV$_\mathrm{helio}$} & \colhead{RV$_\mathrm{helio}$(Gaia)} & \colhead{Source}\\
&  \multicolumn{2}{c}{(J2000)}   &          & \colhead{(sec)} & \colhead{(arcsec)} & & \colhead{(@4000{\AA})}  & \colhead{(\kms)} & \colhead{(\kms)} & }
\startdata
2MASS~J00011195$+$0321051  &   00:01:12.000   &  $+$03:21:03.600  &  12.802  &   1500   &   1.0    & 58034.5 &  60  &$-$211.75&  $-$208.14&    RAVE              \\
2MASS~J00101758$-$1735387  &   00:10:17.520   &  $-$17:35:38.400  &  11.539  &   1200   &   0.7    & 56940.5 &  100 & 191.80 &    191.76&    M\&P               \\
2MASS~J00162809$-$0505519  &   00:16:28.100   &  $-$05:05:52.100  &  12.921  &   1200   &   0.7    & 58385.5 &  65  & $-$168.57& $-$173.48&    SkyMapper         \\
2MASS~J00195350$-$0145445  &   00:19:53.520   &  $-$01:45:43.200  &  12.838  &   1800   &   1.0    & 58034.5 &  50  & $-$301.34& $-$321.93&    RAVE              \\
2MASS~J00282278$-$3934598  &   00:28:22.800   &  $-$39:34:59.900  &  12.547  &   1200   &   1.0    & 58380.5 &  60  & 29.20    &   23.56&    SkyMapper         \\
2MASS~J00372794$-$2045307  &   00:37:27.930   &  $-$20:45:30.640  &  12.642  &   1200   &   0.7    & 58385.5 &  65  & 68.11    &   64.14&    RAVE              \\
2MASS~J00452379$-$2112161  &   00:45:23.800   &  $-$21:12:16.100  &  12.538  &   1200   &   0.7    & 58385.5 &  75  & 26.15    &   21.19&    SkyMapper         \\
2MASS~J00463619$-$3739335\tablenotemark{b}&00:46:36.190&$-$37:39:33.550&11.929&  1200   &   1.0    & 58362.5 &  60  & 42.70    &   48.28&    RAVE              \\
2MASS~J00512646$-$1053170  &   00:51:26.500   &  $-$10:53:17.300  &  10.883  &   1200   &   0.7    & 57675.5 &  160 & 58.03 &      56.51&    HES      \\
2MASS~J00524174$-$0902235  &   00:52:41.760   &  $-$09:02:24.000  &  11.046  &   600    &   0.7    & 57675.5 &  80  & $-$237.86& $-$238.08&    HES      \\
2MASS~J01165010$-$6307441  &   01:16:50.160   &  $-$63:07:44.410  &  11.669  &   1200   &   1.0    & 58380.5 &  60  & 127.31   &  122.72&    RAVE              \\
2MASS~J01374434$-$4301490  &   01:37:44.300   &  $-$43:01:49.000  &  12.457  &   2400   &   1.0    & 58380.5 &  75  & 55.12    &   51.40&    SkyMapper         \\
2MASS~J01473804$-$1130474  &   01:47:38.000   &  $-$11:30:47.000  &  12.994  &   1200   &   0.7    & 57675.5 &  40  & 30.38    &   28.31&    RAVE              \\
2MASS~J01501343$+$0725010  &   01:50:13.424   &  $+$07:25:00.980  &  11.468  &   900    &   1.0    & 58362.5 &  75  & $-$34.11 &  $-$40.91&    LAMOST            \\
2MASS~J01553180$-$4919420  &   01:55:31.800   &  $-$49:19:41.800  &  12.750  &   1200   &   0.7    & 58380.5 &  60  & 130.80   & \nodata &    SkyMapper         \\
2MASS~J01555066$-$6400155  &   01:55:50.700   &  $-$64:00:15.700  &  12.668  &   1200   &   1.0    & 58380.5 &  50  & 249.63   &  239.98&    SkyMapper         \\
2MASS~J02005020$-$4657352  &   02:00:50.200   &  $-$46:57:35.000  &  13.244  &   2400   &   0.7    & 57674.5 &  50  & $-$6.00  & \nodata &    B\&B               \\
2MASS~J02111462$-$8107085  &   02:11:14.690   &  $-$81:07:08.520  &  11.505  &   360    &   1.0    & 58362.5 &  70  & 251.17   &  266.57&    RAVE              \\
2MASS~J02395318$-$7019014  &   02:39:53.100   &  $-$70:19:01.000  &  13.098  &   2764   &   0.7    & 57674.5 &  80  & 29.44    & \nodata &   RAVE              \\
2MASS~J03073894$-$0502491  &   03:07:38.934   &  $-$05:02:49.120  &  12.928  &   9265   &   1.0    & 58380.5 &  90  & $-$59.92 &  $-$61.37&    LAMOST            \\
2MASS~J03154102$-$7626329  &   03:15:41.040   &  $-$76:26:32.780  &  11.411  &   500    &   1.0    & 58362.5 &  50  & 255.26   &  255.70&    RAVE              \\
2MASS~J03270229$+$0132322  &   03:27:02.400   &  $+$01:32:31.200  &  12.135  &   900    &   1.0    & 57675.5 &  45  & 186.19 &    183.07&    HES      \\
2MASS~J03423645$-$1335529  &   03:42:36.550   &  $-$13:35:53.480  &  11.987  &   600    &   1.0    & 58362.5 &  80  & 172.63   & \nodata &    RAVE              \\
2MASS~J04245677$-$6500173  &   04:24:56.770   &  $-$65:00:17.400  &  11.668  &   300    &   1.0    & 58363.5 &  45  & 180.78   &  183.75&    RAVE              \\
2MASS~J04304875$-$4613535  &   04:30:48.720   &  $-$46:13:51.600  &  13.090  &  600    &   1.0    & 57675.5 & 20  & 139.25  &  137.36&   HES       \\
2MASS~J05030025$-$7601462  &   05:03:00.300   &  $-$76:01:46.300  &  13.682  &   2700   &   0.7    & 58184.5 &  30  & 214.13 & \nodata &    SkyMapper         \\
2MASS~J05202930$-$5825297  &   05:20:29.300   &  $-$58:25:29.000  &  11.488  &   900    &   1.0    & 57492.5 &  75  & 324.41   &  324.10&    RAVE/SkyMapper    \\
2MASS~J05241392$-$0336543  &   05:24:13.929   &  $-$03:36:54.300  &  13.894  &   1200   &   0.7    & 58185.5 &  15  & 110.02   &  101.06&    LAMOST            \\
2MASS~J05384334$-$5147228  &   05:38:43.400   &  $-$51:47:23.000  &  13.050  &   1200   &   0.7    & 58183.5 &  50  & 189.71 & \nodata &    SkyMapper         \\
2MASS~J05432623$-$8051334  &   05:43:26.160   &  $-$80:51:32.400  &  13.570  &   900    &   0.7    & 58184.5 &  25  & 160.37 &    150.58&    SkyMapper         \\
2MASS~J05573684$-$5127209  &   05:57:36.800   &  $-$51:27:21.000  &  11.481  &   900    &   1.0    & 57492.5 &  60  & 132.09   &  120.90&    RAVE              \\
2MASS~J06392518$-$7414056  &   06:39:25.200   &  $-$74:14:05.600  &  12.499  &   1200   &   0.7    & 58385.5 &  50  & 104.57   &  106.03&    SkyMapper         \\
2MASS~J07123398$-$4814049  &   07:12:33.900   &  $-$48:14:04.000  &  11.566  &   1200   &   0.7    & 57493.5 &  80  & 361.65   &  352.57&    RAVE              \\
2MASS~J07150266$-$0154092  &   07:15:02.677   &  $-$01:54:09.060  &  12.767  &   1200   &   0.7    & 58385.5 &  40  & 8.13     &    8.68&    LAMOST            \\
2MASS~J07151852$-$5252051  &   07:15:18.500   &  $-$52:52:05.000  &  12.093  &   900    &   0.7    & 57493.5 &  60  & 229.48   &  230.25&    M\&P               \\
2MASS~J07250021$-$7022038  &   07:25:00.200   &  $-$70:22:04.100  &  13.528  &   900    &   0.7    & 58184.5 &  30  & 269.00 & \nodata &   SkyMapper         \\
2MASS~J07443970$-$4425135  &   07:44:39.700   &  $-$44:25:13.000  &  12.412  &   900    &   0.7    & 57494.5 &  45  & 156.12   &  155.76&    RAVE              \\
2MASS~J08025449$-$5224304  &   08:02:54.400   &  $-$52:24:30.000  &  12.375  &   2700   &   0.7    & 56763.5 &  60  & 142.05 &    137.08&    RAVE              \\
2MASS~J08295142$-$7242542  &   08:29:51.360   &  $-$72:42:53.900  &  13.600  &   1500   &   0.7    & 58185.5 &  45  & 339.11 & \nodata &    SkyMapper         \\
2MASS~J09103481$+$0518228  &   09:10:34.815   &  $+$05:18:22.900    &  14.165  &   1200 &   0.7    & 58184.5 &  25  & 123.94 & \nodata &    LAMOST            \\
2MASS~J09291557$+$0838002  &   09:29:15.600   &  $+$08:37:55.000    &  11.144  &   1200 &   0.7    & 57493.5 &  140 & 267.17   & \nodata &    M\&P               \\
2MASS~J09531322$+$0744515  &   09:53:13.226   &  $+$07:44:51.690    &  13.687  &   4800 &   0.7    & 58184.5 &  50  & 319.72   & \nodata &    LAMOST            \\
2MASS~J10063414$-$7030212  &   10:06:34.100   &  $-$70:30:21.300  &  13.836  &   3000   &   0.7    & 58184.5 &  25  & 135.95 & \nodata &    SkyMapper         \\
2MASS~J10073075$+$0348357  &   10:07:30.768   &  $+$03:48:35.800    &  12.375  &   1200 &   0.7    & 58303.5 &  20  & 273.74   &  262.79&    LAMOST            \\
2MASS~J10524610$-$0336012  &   10:52:46.104   &  $-$03:36:01.120  &  14.037  &   1200   &   0.7    & 58184.5 &  25  & $-$22.54& \nodata &    LAMOST            \\
2MASS~J10550658$+$1931580  &   10:55:06.588   &  $+$19:31:57.900   &  12.196  &   921  &   0.7    & 58302.5 &  25  & 52.69    &   27.67&    LAMOST            \\
2MASS~J11165400$-$7250160  &   11:16:54.000   &  $-$72:50:16.000  &  11.409  &   1200   &   0.7    & 58302.5 &  30  & 218.34   &  209.55&    RAVE              \\
2MASS~J11191233$-$1609467  &   11:19:12.300   &  $-$16:09:46.000  &  12.371  &   1800   &   0.7    & 58303.5 &  30  & 100.63   &   92.37&    RAVE              \\
2MASS~J11264370$-$7525473\tablenotemark{c}&11:26:43.682&$-$75:25:48.000&12.667&  900 &   0.7    & 58185.5 &  30  & 12.01    &   $-$8.49&    B\&B               \\
2MASS~J11303693$+$0224037  &   11:30:36.936   &  $+$02:24:03.730    &  12.425  &   1200 &   0.7    & 58303.5 &  40  & 190.02   &  178.39&    LAMOST            \\
2MASS~J11410885$-$4535283\tablenotemark{c}&11:41:08.860&$-$45:35:28.390&11.970&  3600   &   0.7    & 58302.5 &  55  & 95.30    &   84.61&    RAVE              \\
2MASS~J11471027$+$0341265  &   11:47:10.257   &  $+$03:41:26.560    &  12.642  &   1200 &   0.7    & 58304.5 &  35  & 250.98   &  241.63&    LAMOST            \\
2MASS~J11510227$-$6940416  &   11:51:02.280   &  $-$69:40:41.650  &  11.889  &   1200   &   0.7    & 58302.5 &  35  & 227.97   &  220.35&    RAVE              \\
2MASS~J11555529$-$0447460\tablenotemark{c}& 11:55:55.284&$-$04:47:46.050&12.920& 1500   &   0.7    & 58303.5 &  15  & 128.63   &  118.04&    LAMOST            \\
2MASS~J11565537$+$0320329  &   11:56:55.378   &  $+$03:20:32.960    &  14.061  &   3000 &   0.7    & 58184.5 &  30  & $-$154.65& \nodata &    LAMOST            \\
2MASS~J12170829$+$0415146  &   12:17:08.284   &  $+$04:15:14.530    &  14.153  &   6773   &   0.7    & 58184.5 &  50  & 282.41   & \nodata &    LAMOST            \\
2MASS~J12203297$+$0257138  &   12:20:32.985   &  $+$02:57:13.930     &  14.167  &   900  &   0.7    & 58184.5 &  25  & 136.18 & \nodata &    LAMOST            \\
2MASS~J12233047$-$4216365  &   12:23:30.500   &  $-$42:16:36.600  &  12.515  &   900    &   0.7    & 58184.5 &  60  & 114.95 &    114.23&    SkyMapper         \\
2MASS~J12255123$-$2351074  &   12:25:51.200   &  $-$23:51:07.600  &  13.836  &   900    &   0.7    & 58185.5 &  20  & 106.27 & \nodata &    SkyMapper         \\
2MASS~J12331670$+$1622563  &   12:33:16.701   &  $+$16:22:56.360    &  11.823  &   900  &   0.7    & 58304.5 &  25  & 14.31    &    4.04&    LAMOST            \\
2MASS~J12351734$+$0945333  &   12:35:17.347   &  $+$09:45:33.270    &  13.003  &   600  &   0.7    & 58184.5 &  20  & 31.73 &     $-$17.89&    LAMOST            \\
2MASS~J12474968$-$3442274\tablenotemark{c}&12:47:49.700&$-$34:42:27.500&13.557&   1800  &   0.7    & 58184.5 &  60  & 16.66 & \nodata &    SkyMapper         \\
2MASS~J12591462$-$7049592  &   12:59:14.600   &  $-$70:49:59.000  &  12.351  &   600    &   0.7    & 57495.5 &  15  & 203.41   &  202.65&    RAVE              \\
2MASS~J13052137$-$1137220  &   13:05:21.300   &  $-$11:37:22.000  &  13.370  &   2680   &   0.7    & 57495.5 &  40  & 0.49     & \nodata &    RAVE              \\
2MASS~J13260199$-$0322434\tablenotemark{c}&13:26:01.900&$-$03:22:43.000&10.484&   600   &   0.7    & 57495.5 &  150 & 4.63     &  $-$59.01&    M\&P \\
2MASS~J13261792$-$0945176  &   13:26:17.920   &  $-$09:45:17.670    &  13.276  &   900  &   0.7    & 58184.5 &  40  & 108.94 & \nodata &    RAVE              \\
2MASS~J13273676$-$1710384  &   13:27:36.760   &  $-$17:10:38.500  &  12.534  &   600    &   0.7    & 58184.5 &  45  & 90.66 &      84.46&    B\&B               \\
2MASS~J13275198$+$0342396  &   13:27:51.989   &  $+$03:42:39.660    &  13.415  &   900  &   0.7    & 58185.5 &  30  & $-$23.66 &  $-$29.52&    LAMOST            \\
2MASS~J13373017$-$7717500  &   13:37:30.000   &  $-$77:17:49.190  &  12.668  &   600    &   0.7    & 57494.5 &  30  & 301.80   &  299.86&    M\&P               \\
2MASS~J13494713$-$7423395  &   13:49:47.130   &  $-$74:23:39.510  &  12.453  &   1200   &   0.7    & 58304.5 &  40  & 207.50   &  196.26&    RAVE              \\
2MASS~J13511539$-$7340363  &   13:51:15.410   &  $-$73:40:36.200  &  13.159  &   600    &   0.7    & 58184.5 &  20  & 376.75 &    391.54&    B\&B               \\
2MASS~J13524835$+$1254216  &   13:52:48.350   &  $+$12:54:21.400    &  12.886  &   1200 &   0.7    & 57909.5 &  45  & $-$87.85 &  $-$85.24&    B\&B               \\
2MASS~J13554406$-$3750455  &   13:55:44.000   &  $-$37:50:45.500  &  13.605  &   600    &   0.7    & 58184.5 &  25  & $-$211.38& \nodata &    SkyMapper         \\
2MASS~J13592232$-$6821493  &   13:59:22.300   &  $-$68:21:46.600  &  12.968  &   600    &   0.7    & 57494.5 &  30  & 41.10 & \nodata &    B\&B               \\
2MASS~J14075721$-$1717102\tablenotemark{c}&14:07:57.200&$-$17:17:10.000&13.407&  2100   &   0.7    & 58184.5 &  25  & 22.94 & \nodata &    RAVE              \\
2MASS~J14100568$-$0701443  &   14:10:05.696   &  $-$07:01:44.360  &  13.207  &   900    &   0.7    & 58184.5 &  30  & 264.20 &    259.93&    LAMOST            \\
2MASS~J14112614$-$1137453  &   14:11:26.000   &  $-$11:37:47.300  &  12.370  &   900    &   0.7    & 58184.5 &  30  & 96.50    &   91.81&    RAVE              \\
2MASS~J14234371$-$4025526  &   14:23:43.680   &  $-$40:25:51.600  &  11.888  &   1200   &   0.7    & 57493.5 &  40  & $-$64.64 &  $-$72.99&    M\&P               \\
2MASS~J14335592$-$1240357  &   14:33:55.920   &  $-$12:40:37.200  &  11.773  &   2400   &   0.7    & 58304.5 &  50  & 115.91   &  104.52&    HES      \\
2MASS~J14355850$-$0719265  &   14:35:58.500   &  $-$07:19:26.500  &  12.877  &   600    &   0.7    & 58304.5 &  25  & $-$95.96 & \nodata &    B\&B               \\
2MASS~J14443014$-$1320092  &   14:44:30.140   &  $-$13:20:09.230  &  13.050  &   600    &   0.7    & 58184.5 &  30  & $-$53.11 &  $-$50.15&    RAVE              \\
2MASS~J14533268$-$3614555  &   14:53:32.600   &  $-$36:14:55.000  &  12.187  &   600    &   0.7    & 57545.5 &  70  & 170.83   &  167.50&    M\&P               \\
2MASS~J14534137$+$0040467  &   14:53:41.384   &  $+$00:40:46.750    &  13.196  & 900   &   0.7    & 57494.5 &  30  & 122.24 &    122.15&    LAMOST            \\
2MASS~J14543792$+$0830379  &   14:54:37.920   &  $+$08:30:37.700    &  12.783  & 600   &   0.7    & 58184.5 &  30  & 14.16 &      16.26&    B\&B               \\
2MASS~J14564556$-$1615432  &   14:56:45.560   &  $-$16:15:43.230  &  11.778  &   900    &   0.7    & 58184.5 &  70  & $-$76.52 &  $-$86.94&    RAVE              \\
2MASS~J14590234$-$0916105  &   14:59:02.400   &  $-$09:16:10.500  &  13.299  &   900    &   0.7    & 58304.5 &  30  & 141.67 & \nodata &    SkyMapper         \\
2MASS~J15013452$-$2443310  &   15:01:34.500   &  $-$24:43:30.900  &  13.557  &   900    &   0.7    & 58184.5 &  25  & 218.63 & \nodata &    SkyMapper         \\
2MASS~J15042611$-$2231523  &   15:04:25.900   &  $-$22:31:55.100  &  13.212  &   900    &   0.7    & 58184.5 &  30  & $-$20.82 & \nodata &    B\&B               \\
2MASS~J15133549$-$1244339  &   15:13:35.400   &  $-$12:44:34.000  &  12.742  &   600    &   0.7    & 58185.5 &  45  & 23.63 &      25.09&    RAVE              \\
2MASS~J15204531$-$1742486  &   15:20:45.300   &  $-$17:42:48.700  &  13.781  &   900    &   0.7    & 58184.5 &  30  & $-$148.09& \nodata &    SkyMapper         \\
2MASS~J15240713$-$0319509  &   15:24:07.100   &  $-$03:19:50.900  &  13.424  &   900    &   0.7    & 58184.5 &  30  & $-$64.23&   $-$72.62&    SkyMapper         \\
2MASS~J15272126$-$1445153  &   15:27:21.300   &  $-$14:45:15.400  &  13.488  &   600    &   0.7    & 58184.5 &  25  & 377.72 & \nodata &    SkyMapper         \\
2MASS~J16115667$-$8034422  &   16:11:56.680   &  $-$80:34:42.250  &  13.330  &   2400   &   1.0    & 58184.5 &  18  & 197.26   &  195.03&    RAVE              \\
2MASS~J16163600$-$5700568  &   16:16:35.900   &  $-$57:00:57.000  &  10.559  &   600    &   0.7    & 58034.5 &  120 & $-$126.60& \nodata &    M\&P               \\
2MASS~J16592172$-$6827199  &   16:59:21.740   &  $-$68:27:19.790  &  13.084  &   1800   &   1.0    & 57494.5 &  30  & 472.76 &    471.43&    RAVE              \\
2MASS~J17043634$-$6219457  &   17:04:35.700   &  $-$62:19:49.900  &  13.140  &   1200   &   1.0    & 58036.5 &  30   & 232.56   & \nodata &    B\&B               \\
2MASS~J17060555$+$0412354  &   17:06:05.550   &  $+$04:12:35.440    &  12.774  &  1200  &   0.7    & 57674.5 &  45  & $-$195.43& $-$210.85&    LAMOST            \\
2MASS~J17070759$-$7817561  &   17:07:07.570   &  $-$78:17:56.200  &  12.777  &   1200   &   1.0    & 58380.5 &  20  & 89.67    &   87.50&    B\&B               \\
2MASS~J17131974$-$7113010  &   17:13:19.750   &  $-$71:13:01.100  &  12.605  &   600    &   1.0    & 57675.5 &  30   & 36.36    &   33.09&    B\&B               \\
2MASS~J17163340$-$7009028  &   17:16:33.400   &  $-$70:09:02.800  &  13.131  &   600    &   1.0    & 57675.5 &  15   & $-$21.45 &  $-$24.19&    B\&B               \\
2MASS~J17360167$-$5145296  &   17:36:02.300   &  $-$51:45:44.600   &  12.228  &   900    &   1.0    & 57675.5 &  45  & $-$112.98& \nodata &    RAVE              \\
2MASS~J17541561$-$5148268  &   17:54:15.600   &  $-$51:48:25.200  &  12.889  &   3000   &   1.0    & 58380.5 &  60  & 202.45   &  202.15&    B\&B               \\
2MASS~J18272432$-$5655165  &   18:27:24.242   &  $-$56:55:15.600  &  12.611  &   1200   &   0.7    & 58033.5 &  45  & $-$34.66 &  $-$38.71&    B\&B               \\
2MASS~J18284356$-$8441346  &   18:28:43.440   &  $-$84:41:34.810  &  11.527  &   1200   &   0.7    & 58381.5 &  20  & $-$49.72 &  $-$50.34&    RAVE              \\
2MASS~J18294359$-$4924253  &   18:29:43.680   &  $-$49:24:25.200  &  12.762  &   1200   &   0.7    & 58381.5 &  25  & 23.10    &   20.95&    RAVE              \\
2MASS~J18332056$-$3802590  &   18:33:20.900   &  $-$38:02:56.700  &  12.912  &   1800   &   1.0    & 58381.5 &  50  & 15.88 & \nodata &    B\&B               \\
2MASS~J18333188$-$4840403  &   18:33:31.890   &  $-$48:40:40.640  &  12.639  &   1200   &   0.7    & 58036.5 &  45  & 127.95   & \nodata &    RAVE/SkyMapper    \\
2MASS~J18361214$-$7333443  &   18:36:12.120   &  $-$73:33:44.170  &  11.798  &   450    &   1.0    & 58381.5 &  50  & 44.15    &   41.93&    RAVE              \\
2MASS~J18405985$-$4841353  &   18:40:59.850   &  $-$48:41:35.300  &  13.004  &   1200   &   0.7    & 58381.5 &  42  & 76.88    &   72.35&    B\&B               \\
2MASS~J18560360$-$6403465  &   18:56:03.600   &  $-$64:03:46.800  &  12.782  &   1200   &   0.7    & 57675.5 &  50  & 248.72   &  261.76&    SkyMapper         \\
2MASS~J19092677$-$5140208  &   19:09:26.880   &  $-$51:40:22.800  &  12.804  &   900    &   1.0    & 58381.5 &  30  & 217.49   &  211.73&    B\&B               \\
2MASS~J19105886$-$4059412  &   19:10:59.100   &  $-$40:59:40.800  &  12.457  &   500    &   1.0    & 58036.5 &  30  & $-$36.12 & \nodata &    RAVE              \\
2MASS~J19175585$-$5440147  &   19:17:55.800   &  $-$54:40:14.000  &  10.778  &   600    &   0.7    & 57493.5 &  100 & 34.44    &   31.21&    RAVE              \\
2MASS~J19192768$-$5959140  &   19:19:27.700   &  $-$59:59:13.000   &  10.497  &   3353   &   0.7    & 57910.5 &  200 & $-$66.33 &  $-$78.50&    RAVE              \\
2MASS~J19282163$-$2457545  &   19:28:21.600   &  $-$24:57:54.000  &  12.600  &   1200   &   0.7    & 58381.5 &  60  & 189.59   &  188.51&    RAVE              \\
2MASS~J19291910$-$5528181  &   19:29:19.000   &  $-$55:28:18.000  &  12.842  &   3900   &   0.7    & 57494.5 &  60  & $-$95.67 & $-$101.29&    RAVE              \\
2MASS~J19310426$-$3707397  &   19:31:04.270   &  $-$37:07:39.830  &  12.779  &   900    &   1.0    & 58036.5 &  35  & $-$13.87 &  $-$13.40&    RAVE              \\
2MASS~J19320444$-$7309178  &   19:32:04.400   &  $-$73:09:17.000  &  10.088  &   600    &   0.7    & 57493.5 &  60  & 53.90    &   40.65&    RAVE              \\
2MASS~J19504989$-$3321107  &   19:50:49.800   &  $-$33:21:10.000  &  12.291  &   4300   &   0.7    & 57191.5 &  80  & 45.06    &   43.96&    M\&P               \\
2MASS~J19532495$-$3647303  &   19:53:25.200   &  $-$36:47:35.200  &  12.250  &   900    &   0.7    & 58381.5 &  50  & $-$181.59& \nodata &    RAVE             \\
2MASS~J19552158$-$4613569  &   19:55:21.570   &  $-$46:13:57.000  &  11.943  &   300    &   1.0    & 58363.5 &  40  & 157.02   &  155.07&    RAVE              \\
2MASS~J19563822$-$4054235  &   19:56:38.200   &  $-$40:54:23.600  &  11.552  &   240    &   1.0    & 58363.5 &  60  & $-$316.47& $-$318.36&    RAVE              \\
2MASS~J19570893$-$3317320  &   19:57:08.880   &  $-$33:17:31.200  &  12.403  &   5097   &   0.7    & 57191.5 &  80  & 1.50     &   $-$0.90&    RAVE              \\
2MASS~J20035532$-$5028100  &   20:03:55.310   &  $-$50:28:10.150  &  11.927  &   500    &   1.0    & 58363.5 &  65  & $-$315.74& $-$316.66&    RAVE              \\
2MASS~J20192202$-$6130149  &   20:19:22.000   &  $-$61:30:15.000  &  11.799  &   600    &   0.7    & 57493.5 &  60  & $-$14.45 &  $-$16.20&    RAVE              \\
2MASS~J20202917$-$2707347  &   20:20:29.100   &  $-$27:07:34.000  &  11.172  &   2150   &   1.0    & 58362.5 &  60  & $-$24.67 &  $-$21.00&    RAVE              \\
2MASS~J20234398$-$0815472  &   20:23:44.000   &  $-$08:15:47.700  &  12.657  &   3600   &   0.7    & 58386.5 &  80  & $-$140.46& $-$174.85&    SkyMapper         \\
2MASS~J20242122$-$2656435  &   20:24:21.200   &  $-$26:56:43.000  &  12.867  &   1200   &   0.7    & 58386.5 &  50  & 226.80   &  223.66&    RAVE              \\
2MASS~J20374042$-$5520500  &   20:37:40.410   &  $-$55:20:49.980  &  12.750  &   4500   &   1.0    & 58033.5 &  60  & $-$6.02 &    $-$4.98&    RAVE              \\
2MASS~J20445065$-$3714000  &   20:44:50.600   &  $-$37:14:00.000  &  12.342  &   600    &   0.7    & 57493.5 &  25  & 160.54   &  162.49&    RAVE              \\
2MASS~J20501790$-$0549230  &   20:50:17.900   &  $-$05:49:23.600  &  12.696  &   1200   &   0.7    & 58381.5 &  50  & $-$163.33& $-$174.10&    SkyMapper         \\
2MASS~J20585505$-$1759007  &   20:58:55.000   &  $-$17:59:00.000  &  12.375  &   2900   &   0.7    & 57493.5 &  85  & $-$153.02& $-$155.09&    RAVE              \\
2MASS~J21220020$-$0820333  &   21:22:00.204   &  $-$08:20:33.430  &  12.752  &   1200   &   0.7    & 58381.5 &  25  & $-$60.93 &  $-$63.92&    LAMOST            \\
2MASS~J21234588$-$0839448  &   21:23:45.800   &  $-$08:39:44.000  &  12.209  &   3150   &   1.0    & 57191.5 &  70  & $-$169.16& $-$167.75&    RAVE              \\
2MASS~J21352343$-$5722598  &   21:35:23.400   &  $-$57:23:00.100  &  11.836  &   500    &   1.0    & 58363.5 &  60  & 86.23    &   87.33&    SkyMapper         \\
2MASS~J21372375$-$5302178\tablenotemark{c}&21:37:23.700&$-$53:02:17.800&11.320&   1200   &   0.7    & 58381.5 &  40  & $-$17.50 & \nodata &   SkyMapper          \\
2MASS~J21553580$-$0905118  &   21:55:35.800   &  $-$09:05:11.800  &  12.532  &   1200   &   0.7    & 58386.5 &  60  & $-$89.21 &  $-$94.23&    SkyMapper         \\
2MASS~J22182082$-$3827554  &   22:18:20.880   &  $-$38:27:54.000  &  13.462  &   1800   &   0.7    & 57675.5 &  50  & 252.26   & \nodata &    HES      \\
2MASS~J22215794$-$3602090  &   22:21:58.000   &  $-$36:02:09.200  &  11.926  &   240    &   1.0    & 58363.5 &  50  & 73.38    &   77.23&    SkyMapper         \\
2MASS~J22220344$-$8024592  &   22:22:03.400   &  $-$80:24:59.000  &  11.813  &   1500   &   1.0    & 57674.5 &  50  & 252.00   &  249.99&    RAVE              \\
2MASS~J22253443$-$2027171  &   22:25:34.440   &  $-$20:27:17.270  &  11.821  &   360    &   1.0    & 58363.5 &  60  & $-$218.25& $-$214.96&    RAVE              \\
2MASS~J22300238$-$6332191  &   22:30:02.390   &  $-$63:32:19.100  &  13.073  &   600    &   1.0    & 57675.5 &  40  & $-$24.73 &  $-$25.28&    B\&B               \\
2MASS~J22302641$-$1949527  &   22:30:26.410   &  $-$19:49:52.800  &  12.831  &   4597   &   0.7    & 58386.5 &  40  & $-$42.24 &  $-$45.33&    B\&B \\
2MASS~J22344202$-$0826492  &   22:34:42.030   &  $-$08:26:49.400  &  12.368  &   1200   &   0.7    & 58386.5 &  65  & $-$175.28& $-$180.04&    RAVE              \\
2MASS~J22345447$-$6605172  &   22:34:54.480   &  $-$66:05:16.790  &  11.359  &   500    &   1.0    & 58362.5 &  60  & $-$57.33 &  $-$54.88&    RAVE              \\
2MASS~J22394827$-$0803536  &   22:39:48.260   &  $-$08:03:53.610  &  13.167  &   3600   &   1.0    & 58034.5 &  30  & $-$274.24& $-$274.20&    RAVE              \\
2MASS~J23100319$-$7702165  &   23:10:03.230   &  $-$77:02:16.640  &  11.943  &   300    &   1.0    & 58363.5 &  30  & $-$56.11 &  $-$53.87&    RAVE              \\
2MASS~J23411581$-$6406440  &   23:41:15.800   &  $-$64:06:44.100  &  12.783  &   1200   &   0.7    & 58386.5 &  60  & 122.33   &  120.67&    SkyMapper         \\
\enddata
\tablenotetext{a}{Magnitudes from RAVE DR5 \citep{kunder2017}.}
\tablenotetext{b}{Re-discovery of the ultra-metal-poor (UMP) star CD-38$^{o}$245.}
\tablenotetext{c}{Double-lined spectroscopic binaries (SB2).}
\end{deluxetable*}
\end{longrotatetable}

\startlongtable
\begin{deluxetable*}{l r l r r r r}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{\label{tab:linelist} Atomic line properties, equivalent widths and abundances of the target stars. Only one star is shown here. Full table for the rest of sample will be available electronically.}
\tablehead{
\colhead{Star ID} & \colhead{$\lambda$} & \colhead{Species} & \colhead{$\chi$} & \colhead{$\log\,gf$} & \colhead{EW} & \colhead{$A(X)$}\\
& \colhead{({\AA})}     &  & \colhead{(eV)} &     &\colhead{(m{\AA})}    & \colhead{(dex)}} 
\startdata
2MASS~J00011195$+$0321051 &    5688.205 &      \nai\ &      2.10 &  $-$0.452 &     15.09 &      4.22 \\
2MASS~J00011195$+$0321051 &    5895.924 &      \nai\ &      0.00 &  $-$0.194 &    175.60 &      4.28 \\
2MASS~J00011195$+$0321051 &    4057.505 &      \mgi\ &      4.35 &  $-$0.890 &     92.51 &      6.24 \\
2MASS~J00011195$+$0321051 &    4167.271 &      \mgi\ &      4.35 &  $-$0.710 &     88.96 &      6.00 \\
2MASS~J00011195$+$0321051 &    4571.096 &      \mgi\ &      0.00 &  $-$5.688 &     98.88 &      6.06 \\
2MASS~J00011195$+$0321051 &    4702.990 &      \mgi\ &      4.33 &  $-$0.380 &    107.99 &      5.81 \\
2MASS~J00011195$+$0321051 &    5528.405 &      \mgi\ &      4.34 &  $-$0.498 &    113.85 &      6.00 \\
2MASS~J00011195$+$0321051 &    5711.090 &      \mgi\ &      4.34 &  $-$1.724 &     30.35 &      5.88 \\
2MASS~J00011195$+$0321051 &    4102.936 &      \sii\ &      1.91 &  $-$3.140 &     90.72 &      5.67 \\
2MASS~J00011195$+$0321051 &    7698.960 &      \ki\  &      0.00 &  $-$0.168 &     84.41 &      3.70 \\
2MASS~J00011195$+$0321051 &    4425.440 &      \cai\ &      1.88 &  $-$0.358 &     74.48 &      4.43 \\
2MASS~J00011195$+$0321051 &    4435.690 &      \cai\ &      1.89 &  $-$0.519 &     88.85 &      4.90 \\
2MASS~J00011195$+$0321051 &    4455.890 &      \cai\ &      1.90 &  $-$0.530 &     76.08 &      4.65 \\
2MASS~J00011195$+$0321051 &    5262.244 &      \cai\ &      2.52 &  $-$0.471 &     68.06 &      5.07 \\
2MASS~J00011195$+$0321051 &    5349.465 &      \cai\ &      2.71 &  $-$0.310 &     39.68 &      4.61 \\
2MASS~J00011195$+$0321051 &    5581.971 &      \cai\ &      2.52 &  $-$0.555 &     37.57 &      4.60 \\
2MASS~J00011195$+$0321051 &    5588.760 &      \cai\ &      2.52 &     0.210 &     84.32 &      4.69 \\
2MASS~J00011195$+$0321051 &    5590.120 &      \cai\ &      2.52 &  $-$0.571 &     38.64 &      4.63 \\
2MASS~J00011195$+$0321051 &    5594.468 &      \cai\ &      2.52 &     0.097 &     82.24 &      4.75 \\
2MASS~J00011195$+$0321051 &    5598.487 &      \cai\ &      2.52 &  $-$0.087 &     79.26 &      4.88 \\
2MASS~J00011195$+$0321051 &    5601.285 &      \cai\ &      2.53 &  $-$0.523 &     38.31 &      4.58 \\
2MASS~J00011195$+$0321051 &    5857.450 &      \cai\ &      2.93 &     0.230 &     59.55 &      4.66 \\
2MASS~J00011195$+$0321051 &    6102.720 &      \cai\ &      1.88 &  $-$0.790 &     73.46 &      4.69 \\
2MASS~J00011195$+$0321051 &    6122.220 &      \cai\ &      1.89 &  $-$0.315 &    104.51 &      4.78 \\
2MASS~J00011195$+$0321051 &    6162.170 &      \cai\ &      1.90 &  $-$0.089 &    114.84 &      4.75 \\
2MASS~J00011195$+$0321051 &    6169.055 &      \cai\ &      2.52 &  $-$0.797 &     29.29 &      4.65 \\
2MASS~J00011195$+$0321051 &    6169.559 &      \cai\ &      2.53 &  $-$0.478 &     45.02 &      4.64 \\
2MASS~J00011195$+$0321051 &    6439.070 &      \cai\ &      2.52 &     0.470 &     97.75 &      4.64 \\
2MASS~J00011195$+$0321051 &    6449.810 &      \cai\ &      2.52 &  $-$0.502 &     46.69 &      4.67 \\
2MASS~J00011195$+$0321051 &    6499.649 &      \cai\ &      2.52 &  $-$0.818 &     22.82 &      4.51 \\
2MASS~J00011195$+$0321051 &    6717.685 &      \cai\ &      2.71 &  $-$0.524 &     39.25 &      4.76 \\
2MASS~J00011195$+$0321051 &    4246.820 &      \scii\ &      0.32 &     0.240 &    142.46 &      1.38 \\
2MASS~J00011195$+$0321051 &    4400.389 &      \scii\ &      0.61 &  $-$0.540 &     88.89 &      1.10 \\
2MASS~J00011195$+$0321051 &    4415.544 &      \scii\ &      0.59 &  $-$0.670 &     80.84 &      1.03 \\
2MASS~J00011195$+$0321051 &    5031.010 &      \scii\ &      1.36 &  $-$0.400 &     52.75 &      1.06 \\
2MASS~J00011195$+$0321051 &    5239.811 &      \scii\ &      1.46 &  $-$0.770 &     33.28 &      1.19 \\
2MASS~J00011195$+$0321051 &    5526.785 &      \scii\ &      1.77 &     0.020 &     50.21 &      1.04 \\
2MASS~J00011195$+$0321051 &    5641.000 &      \scii\ &      1.50 &  $-$1.130 &     25.07 &      1.40 \\
2MASS~J00011195$+$0321051 &    5657.907 &      \scii\ &      1.51 &  $-$0.600 &     41.28 &      1.19 \\
2MASS~J00011195$+$0321051 &    5667.164 &      \scii\ &      1.50 &  $-$1.310 &     13.46 &      1.25 \\
2MASS~J00011195$+$0321051 &    5669.055 &      \scii\ &      1.50 &  $-$1.200 &     14.52 &      1.17 \\
2MASS~J00011195$+$0321051 &    6604.578 &      \scii\ &      1.36 &  $-$1.310 &     17.82 &      1.18 \\
2MASS~J00011195$+$0321051 &    3989.760 &      \tii\ &      0.02 &  $-$0.062 &     95.71 &      3.17 \\
2MASS~J00011195$+$0321051 &    3998.640 &      \tii\ &      0.05 &     0.010 &     76.04 &      2.63 \\
2MASS~J00011195$+$0321051 &    4008.928 &      \tii\ &      0.02 &  $-$1.016 &     51.22 &      3.11 \\
2MASS~J00011195$+$0321051 &    4512.730 &      \tii\ &      0.84 &  $-$0.424 &     28.21 &      2.96 \\
2MASS~J00011195$+$0321051 &    4533.249 &      \tii\ &      0.85 &     0.532 &     72.58 &      2.85 \\
2MASS~J00011195$+$0321051 &    4534.780 &      \tii\ &      0.84 &     0.336 &     66.54 &      2.91 \\
2MASS~J00011195$+$0321051 &    4544.687 &      \tii\ &      0.82 &  $-$0.520 &     37.42 &      3.22 \\
2MASS~J00011195$+$0321051 &    4548.760 &      \tii\ &      0.83 &  $-$0.298 &     37.50 &      3.01 \\
2MASS~J00011195$+$0321051 &    4555.490 &      \tii\ &      0.85 &  $-$0.432 &     28.85 &      3.00 \\
2MASS~J00011195$+$0321051 &    4656.470 &      \tii\ &      0.00 &  $-$1.289 &     41.73 &      3.10 \\
2MASS~J00011195$+$0321051 &    4681.910 &      \tii\ &      0.05 &  $-$1.015 &     55.57 &      3.11 \\
2MASS~J00011195$+$0321051 &    4840.870 &      \tii\ &      0.90 &  $-$0.453 &     29.86 &      3.07 \\
2MASS~J00011195$+$0321051 &    4981.730 &      \tii\ &      0.84 &     0.560 &     85.80 &      3.02 \\
2MASS~J00011195$+$0321051 &    4991.070 &      \tii\ &      0.84 &     0.436 &     93.52 &      3.29 \\
2MASS~J00011195$+$0321051 &    4999.500 &      \tii\ &      0.83 &     0.306 &     77.65 &      3.08 \\
2MASS~J00011195$+$0321051 &    5007.206 &      \tii\ &      0.82 &     0.168 &     86.01 &      3.37 \\
2MASS~J00011195$+$0321051 &    5016.160 &      \tii\ &      0.85 &  $-$0.518 &     30.48 &      3.08 \\
2MASS~J00011195$+$0321051 &    5020.024 &      \tii\ &      0.84 &  $-$0.358 &     41.80 &      3.12 \\
2MASS~J00011195$+$0321051 &    5035.902 &      \tii\ &      1.46 &     0.260 &     39.03 &      3.17 \\
2MASS~J00011195$+$0321051 &    5036.463 &      \tii\ &      1.44 &     0.186 &     24.56 &      2.92 \\
2MASS~J00011195$+$0321051 &    5038.396 &      \tii\ &      1.43 &     0.069 &     22.95 &      2.99 \\
2MASS~J00011195$+$0321051 &    5039.960 &      \tii\ &      0.02 &  $-$1.130 &     49.01 &      3.04 \\
2MASS~J00011195$+$0321051 &    5064.650 &      \tii\ &      0.05 &  $-$0.935 &     59.82 &      3.07 \\
2MASS~J00011195$+$0321051 &    5173.740 &      \tii\ &      0.00 &  $-$1.062 &     56.79 &      3.07 \\
2MASS~J00011195$+$0321051 &    5192.970 &      \tii\ &      0.02 &  $-$0.950 &     73.42 &      3.27 \\
2MASS~J00011195$+$0321051 &    5210.390 &      \tii\ &      0.05 &  $-$0.828 &     72.35 &      3.17 \\
2MASS~J00011195$+$0321051 &    6258.099 &      \tii\ &      1.44 &  $-$0.299 &     18.06 &      3.17 \\
2MASS~J00011195$+$0321051 &    4025.120 &      \tiii\ &      0.61 &  $-$1.980 &     82.81 &      2.92 \\
2MASS~J00011195$+$0321051 &    4028.338 &      \tiii\ &      1.89 &  $-$0.960 &     83.05 &      3.40 \\
2MASS~J00011195$+$0321051 &    4053.829 &      \tiii\ &      1.89 &  $-$1.210 &     54.27 &      3.01 \\
2MASS~J00011195$+$0321051 &    4161.527 &      \tiii\ &      1.08 &  $-$2.160 &     69.11 &      3.31 \\
2MASS~J00011195$+$0321051 &    4163.634 &      \tiii\ &      2.59 &  $-$0.400 &     67.78 &      3.27 \\
2MASS~J00011195$+$0321051 &    4184.309 &      \tiii\ &      1.08 &  $-$2.510 &     43.56 &      3.16 \\
2MASS~J00011195$+$0321051 &    4330.723 &      \tiii\ &      1.18 &  $-$2.060 &     53.77 &      2.99 \\
2MASS~J00011195$+$0321051 &    4394.059 &      \tiii\ &      1.22 &  $-$1.780 &     61.91 &      2.90 \\
2MASS~J00011195$+$0321051 &    4395.839 &      \tiii\ &      1.24 &  $-$1.930 &     49.70 &      2.85 \\
2MASS~J00011195$+$0321051 &    4399.765 &      \tiii\ &      1.24 &  $-$1.190 &     99.37 &      3.16 \\
2MASS~J00011195$+$0321051 &    4417.714 &      \tiii\ &      1.17 &  $-$1.190 &    101.12 &      3.10 \\
2MASS~J00011195$+$0321051 &    4418.331 &      \tiii\ &      1.24 &  $-$1.970 &     62.21 &      3.11 \\
2MASS~J00011195$+$0321051 &    4441.731 &      \tiii\ &      1.18 &  $-$2.410 &     53.81 &      3.33 \\
2MASS~J00011195$+$0321051 &    4443.801 &      \tiii\ &      1.08 &  $-$0.720 &    119.70 &      2.99 \\
2MASS~J00011195$+$0321051 &    4444.554 &      \tiii\ &      1.12 &  $-$2.240 &     66.43 &      3.32 \\
2MASS~J00011195$+$0321051 &    4450.482 &      \tiii\ &      1.08 &  $-$1.520 &     93.88 &      3.15 \\
2MASS~J00011195$+$0321051 &    4464.448 &      \tiii\ &      1.16 &  $-$1.810 &     73.78 &      3.08 \\
2MASS~J00011195$+$0321051 &    4468.517 &      \tiii\ &      1.13 &  $-$0.600 &    129.40 &      3.16 \\
2MASS~J00011195$+$0321051 &    4470.853 &      \tiii\ &      1.17 &  $-$2.020 &     62.19 &      3.07 \\
2MASS~J00011195$+$0321051 &    4488.342 &      \tiii\ &      3.12 &  $-$0.820 &     24.53 &      3.38 \\
2MASS~J00011195$+$0321051 &    4493.522 &      \tiii\ &      1.08 &  $-$3.020 &     27.55 &      3.33 \\
2MASS~J00011195$+$0321051 &    4501.270 &      \tiii\ &      1.12 &  $-$0.770 &    126.14 &      3.22 \\
2MASS~J00011195$+$0321051 &    4529.480 &      \tiii\ &      1.57 &  $-$2.030 &     69.58 &      3.69 \\
2MASS~J00011195$+$0321051 &    4563.770 &      \tiii\ &      1.22 &  $-$0.960 &    117.97 &      3.31 \\
2MASS~J00011195$+$0321051 &    4571.971 &      \tiii\ &      1.57 &  $-$0.320 &    123.90 &      3.23 \\
2MASS~J00011195$+$0321051 &    4583.409 &      \tiii\ &      1.16 &  $-$2.920 &     23.46 &      3.21 \\
2MASS~J00011195$+$0321051 &    4589.915 &      \tiii\ &      1.24 &  $-$1.790 &     86.74 &      3.40 \\
2MASS~J00011195$+$0321051 &    4636.320 &      \tiii\ &      1.16 &  $-$3.020 &     16.12 &      3.11 \\
2MASS~J00011195$+$0321051 &    4657.200 &      \tiii\ &      1.24 &  $-$2.240 &     58.51 &      3.28 \\
2MASS~J00011195$+$0321051 &    4708.662 &      \tiii\ &      1.24 &  $-$2.340 &     47.87 &      3.19 \\
2MASS~J00011195$+$0321051 &    4779.979 &      \tiii\ &      2.05 &  $-$1.370 &     49.30 &      3.18 \\
2MASS~J00011195$+$0321051 &    4798.532 &      \tiii\ &      1.08 &  $-$2.680 &     51.27 &      3.39 \\
2MASS~J00011195$+$0321051 &    4805.089 &      \tiii\ &      2.06 &  $-$1.100 &     69.71 &      3.29 \\
2MASS~J00011195$+$0321051 &    4865.610 &      \tiii\ &      1.12 &  $-$2.810 &     34.10 &      3.26 \\
2MASS~J00011195$+$0321051 &    4911.175 &      \tiii\ &      3.12 &  $-$0.340 &     22.52 &      2.82 \\
2MASS~J00011195$+$0321051 &    5129.156 &      \tiii\ &      1.89 &  $-$1.240 &     71.83 &      3.24 \\
2MASS~J00011195$+$0321051 &    5185.902 &      \tiii\ &      1.89 &  $-$1.490 &     61.55 &      3.29 \\
2MASS~J00011195$+$0321051 &    5336.786 &      \tiii\ &      1.58 &  $-$1.590 &     72.54 &      3.22 \\
2MASS~J00011195$+$0321051 &    5381.021 &      \tiii\ &      1.57 &  $-$1.920 &     51.47 &      3.16 \\
2MASS~J00011195$+$0321051 &    3951.960 &      \vii\ &      1.48 &  $-$0.784 &     61.96 &      2.19 \\
2MASS~J00011195$+$0321051 &    4005.710 &      \vii\ &      1.82 &  $-$0.522 &     67.16 &      2.43 \\
2MASS~J00011195$+$0321051 &    4023.378 &      \vii\ &      1.80 &  $-$0.689 &     39.42 &      2.01 \\
2MASS~J00011195$+$0321051 &    4558.594 &      \crii\ &      4.07 &  $-$0.656 &     44.49 &      3.81 \\
2MASS~J00011195$+$0321051 &    4588.142 &      \crii\ &      4.07 &  $-$0.826 &     31.46 &      3.71 \\
2MASS~J00011195$+$0321051 &    4591.992 &      \crii\ &      4.07 &  $-$1.419 &     12.20 &      3.76 \\
2MASS~J00011195$+$0321051 &    4041.357 &      \mni\ &      2.11 &     0.285 &     72.81 &      3.18 \\
2MASS~J00011195$+$0321051 &    4754.048 &      \mni\ &      2.28 &  $-$0.086 &     36.13 &      2.92 \\
2MASS~J00011195$+$0321051 &    4783.432 &      \mni\ &      2.30 &     0.042 &     48.15 &      3.02 \\
2MASS~J00011195$+$0321051 &    4823.528 &      \mni\ &      2.32 &     0.144 &     61.32 &      3.19 \\
2MASS~J00011195$+$0321051 &    3689.458 &      \fei\ &      2.94 &  $-$0.168 &    100.67 &      5.71 \\
2MASS~J00011195$+$0321051 &    3753.611 &      \fei\ &      2.18 &  $-$0.890 &    105.44 &      5.67 \\
2MASS~J00011195$+$0321051 &    3786.677 &      \fei\ &      1.01 &  $-$2.185 &    114.74 &      5.82 \\
2MASS~J00011195$+$0321051 &    3805.343 &      \fei\ &      3.30 &     0.313 &     96.74 &      5.46 \\
2MASS~J00011195$+$0321051 &    3839.256 &      \fei\ &      3.05 &  $-$0.330 &     74.21 &      5.18 \\
2MASS~J00011195$+$0321051 &    3845.169 &      \fei\ &      2.42 &  $-$1.390 &     81.97 &      5.72 \\
2MASS~J00011195$+$0321051 &    3846.800 &      \fei\ &      3.25 &  $-$0.020 &     98.44 &      5.77 \\
2MASS~J00011195$+$0321051 &    3852.573 &      \fei\ &      2.18 &  $-$1.180 &     97.73 &      5.64 \\
2MASS~J00011195$+$0321051 &    3863.741 &      \fei\ &      2.69 &  $-$1.430 &     69.12 &      5.74 \\
2MASS~J00011195$+$0321051 &    3867.216 &      \fei\ &      3.02 &  $-$0.450 &     69.65 &      5.14 \\
2MASS~J00011195$+$0321051 &    3885.510 &      \fei\ &      2.42 &  $-$1.090 &     75.70 &      5.24 \\
2MASS~J00011195$+$0321051 &    3917.181 &      \fei\ &      0.99 &  $-$2.155 &    109.08 &      5.46 \\
2MASS~J00011195$+$0321051 &    3949.953 &      \fei\ &      2.18 &  $-$1.251 &     84.59 &      5.34 \\
2MASS~J00011195$+$0321051 &    3977.741 &      \fei\ &      2.20 &  $-$1.120 &     97.82 &      5.58 \\
2MASS~J00011195$+$0321051 &    4001.661 &      \fei\ &      2.18 &  $-$1.900 &     62.03 &      5.42 \\
2MASS~J00011195$+$0321051 &    4007.272 &      \fei\ &      2.76 &  $-$1.280 &     51.47 &      5.25 \\
2MASS~J00011195$+$0321051 &    4014.531 &      \fei\ &      3.05 &  $-$0.590 &     83.98 &      5.65 \\
2MASS~J00011195$+$0321051 &    4021.866 &      \fei\ &      2.76 &  $-$0.730 &     78.54 &      5.30 \\
2MASS~J00011195$+$0321051 &    4032.627 &      \fei\ &      1.49 &  $-$2.380 &     73.55 &      5.33 \\
2MASS~J00011195$+$0321051 &    4044.609 &      \fei\ &      2.83 &  $-$1.220 &     59.85 &      5.43 \\
2MASS~J00011195$+$0321051 &    4058.217 &      \fei\ &      3.21 &  $-$1.110 &     51.18 &      5.57 \\
2MASS~J00011195$+$0321051 &    4062.441 &      \fei\ &      2.85 &  $-$0.860 &     67.93 &      5.26 \\
2MASS~J00011195$+$0321051 &    4067.271 &      \fei\ &      2.56 &  $-$1.419 &     71.06 &      5.57 \\
2MASS~J00011195$+$0321051 &    4067.978 &      \fei\ &      3.21 &  $-$0.470 &     67.82 &      5.28 \\
2MASS~J00011195$+$0321051 &    4070.769 &      \fei\ &      3.24 &  $-$0.790 &     48.86 &      5.24 \\
2MASS~J00011195$+$0321051 &    4073.763 &      \fei\ &      3.27 &  $-$0.900 &     54.20 &      5.49 \\
2MASS~J00011195$+$0321051 &    4076.629 &      \fei\ &      3.21 &  $-$0.370 &     86.90 &      5.63 \\
2MASS~J00011195$+$0321051 &    4079.838 &      \fei\ &      2.86 &  $-$1.360 &     36.77 &      5.15 \\
2MASS~J00011195$+$0321051 &    4095.970 &      \fei\ &      2.59 &  $-$1.480 &     67.07 &      5.56 \\
2MASS~J00011195$+$0321051 &    4098.176 &      \fei\ &      3.24 &  $-$0.880 &     52.83 &      5.41 \\
2MASS~J00011195$+$0321051 &    4109.057 &      \fei\ &      3.29 &  $-$1.560 &     40.66 &      5.91 \\
2MASS~J00011195$+$0321051 &    4109.802 &      \fei\ &      2.85 &  $-$0.940 &     69.83 &      5.38 \\
2MASS~J00011195$+$0321051 &    4114.445 &      \fei\ &      2.83 &  $-$1.303 &     52.44 &      5.35 \\
2MASS~J00011195$+$0321051 &    4120.207 &      \fei\ &      2.99 &  $-$1.270 &     44.91 &      5.35 \\
2MASS~J00011195$+$0321051 &    4121.802 &      \fei\ &      2.83 &  $-$1.450 &     50.09 &      5.45 \\
2MASS~J00011195$+$0321051 &    4132.899 &      \fei\ &      2.85 &  $-$1.010 &     67.16 &      5.38 \\
2MASS~J00011195$+$0321051 &    4134.678 &      \fei\ &      2.83 &  $-$0.649 &     81.41 &      5.33 \\
2MASS~J00011195$+$0321051 &    4136.998 &      \fei\ &      3.42 &  $-$0.450 &     56.44 &      5.25 \\
2MASS~J00011195$+$0321051 &    4139.927 &      \fei\ &      0.99 &  $-$3.629 &     58.40 &      5.65 \\
2MASS~J00011195$+$0321051 &    4143.414 &      \fei\ &      3.05 &  $-$0.200 &    101.76 &      5.67 \\
2MASS~J00011195$+$0321051 &    4147.669 &      \fei\ &      1.48 &  $-$2.071 &     85.83 &      5.27 \\
2MASS~J00011195$+$0321051 &    4152.169 &      \fei\ &      0.96 &  $-$3.232 &     87.36 &      5.86 \\
2MASS~J00011195$+$0321051 &    4153.899 &      \fei\ &      3.40 &  $-$0.320 &     60.29 &      5.16 \\
2MASS~J00011195$+$0321051 &    4154.498 &      \fei\ &      2.83 &  $-$0.688 &     81.57 &      5.38 \\
2MASS~J00011195$+$0321051 &    4154.805 &      \fei\ &      3.37 &  $-$0.400 &     65.58 &      5.32 \\
2MASS~J00011195$+$0321051 &    4156.799 &      \fei\ &      2.83 &  $-$0.808 &     78.17 &      5.41 \\
2MASS~J00011195$+$0321051 &    4157.780 &      \fei\ &      3.42 &  $-$0.403 &     63.10 &      5.33 \\
2MASS~J00011195$+$0321051 &    4158.793 &      \fei\ &      3.43 &  $-$0.670 &     43.23 &      5.21 \\
2MASS~J00011195$+$0321051 &    4174.913 &      \fei\ &      0.91 &  $-$2.938 &     83.92 &      5.42 \\
2MASS~J00011195$+$0321051 &    4175.636 &      \fei\ &      2.85 &  $-$0.827 &     71.92 &      5.30 \\
2MASS~J00011195$+$0321051 &    4181.755 &      \fei\ &      2.83 &  $-$0.371 &     99.73 &      5.51 \\
2MASS~J00011195$+$0321051 &    4182.382 &      \fei\ &      3.02 &  $-$1.180 &     43.53 &      5.26 \\
2MASS~J00011195$+$0321051 &    4184.892 &      \fei\ &      2.83 &  $-$0.869 &     72.21 &      5.33 \\
2MASS~J00011195$+$0321051 &    4187.039 &      \fei\ &      2.45 &  $-$0.514 &     96.76 &      5.08 \\
2MASS~J00011195$+$0321051 &    4187.795 &      \fei\ &      2.42 &  $-$0.510 &    117.33 &      5.50 \\
2MASS~J00011195$+$0321051 &    4191.430 &      \fei\ &      2.47 &  $-$0.666 &     98.02 &      5.29 \\
2MASS~J00011195$+$0321051 &    4195.329 &      \fei\ &      3.33 &  $-$0.492 &     73.34 &      5.54 \\
2MASS~J00011195$+$0321051 &    4196.208 &      \fei\ &      3.40 &  $-$0.700 &     53.55 &      5.40 \\
2MASS~J00011195$+$0321051 &    4199.095 &      \fei\ &      3.05 &     0.156 &     99.76 &      5.24 \\
2MASS~J00011195$+$0321051 &    4216.184 &      \fei\ &      0.00 &  $-$3.357 &    115.70 &      5.55 \\
2MASS~J00011195$+$0321051 &    4217.545 &      \fei\ &      3.43 &  $-$0.484 &     66.54 &      5.48 \\
2MASS~J00011195$+$0321051 &    4222.213 &      \fei\ &      2.45 &  $-$0.914 &     89.48 &      5.30 \\
2MASS~J00011195$+$0321051 &    4227.427 &      \fei\ &      3.33 &     0.266 &    109.18 &      5.68 \\
2MASS~J00011195$+$0321051 &    4233.603 &      \fei\ &      2.48 &  $-$0.579 &     97.90 &      5.19 \\
2MASS~J00011195$+$0321051 &    4238.810 &      \fei\ &      3.40 &  $-$0.233 &     67.27 &      5.21 \\
2MASS~J00011195$+$0321051 &    4250.119 &      \fei\ &      2.47 &  $-$0.380 &    111.24 &      5.28 \\
2MASS~J00011195$+$0321051 &    4271.154 &      \fei\ &      2.45 &  $-$0.337 &    131.47 &      5.59 \\
2MASS~J00011195$+$0321051 &    4282.403 &      \fei\ &      2.18 &  $-$0.779 &    104.87 &      5.29 \\
2MASS~J00011195$+$0321051 &    4337.046 &      \fei\ &      1.56 &  $-$1.695 &    115.07 &      5.65 \\
2MASS~J00011195$+$0321051 &    4352.735 &      \fei\ &      2.22 &  $-$1.290 &     96.79 &      5.59 \\
2MASS~J00011195$+$0321051 &    4407.709 &      \fei\ &      2.18 &  $-$1.970 &     87.38 &      5.93 \\
2MASS~J00011195$+$0321051 &    4422.568 &      \fei\ &      2.85 &  $-$1.110 &     75.01 &      5.60 \\
2MASS~J00011195$+$0321051 &    4427.310 &      \fei\ &      0.05 &  $-$2.924 &    124.54 &      5.30 \\
2MASS~J00011195$+$0321051 &    4430.614 &      \fei\ &      2.22 &  $-$1.659 &     77.82 &      5.44 \\
2MASS~J00011195$+$0321051 &    4442.339 &      \fei\ &      2.20 &  $-$1.228 &    104.97 &      5.59 \\
2MASS~J00011195$+$0321051 &    4443.194 &      \fei\ &      2.86 &  $-$1.043 &     61.67 &      5.26 \\
2MASS~J00011195$+$0321051 &    4447.717 &      \fei\ &      2.22 &  $-$1.339 &     94.83 &      5.50 \\
2MASS~J00011195$+$0321051 &    4454.381 &      \fei\ &      2.83 &  $-$1.300 &     57.26 &      5.39 \\
2MASS~J00011195$+$0321051 &    4459.118 &      \fei\ &      2.18 &  $-$1.279 &    113.69 &      5.78 \\
2MASS~J00011195$+$0321051 &    4461.653 &      \fei\ &      0.09 &  $-$3.194 &    116.77 &      5.40 \\
2MASS~J00011195$+$0321051 &    4466.552 &      \fei\ &      2.83 &  $-$0.600 &     92.25 &      5.47 \\
2MASS~J00011195$+$0321051 &    4476.019 &      \fei\ &      2.85 &  $-$0.820 &    103.98 &      6.01 \\
2MASS~J00011195$+$0321051 &    4484.220 &      \fei\ &      3.60 &  $-$0.860 &     46.90 &      5.63 \\
2MASS~J00011195$+$0321051 &    4489.739 &      \fei\ &      0.12 &  $-$3.899 &     94.19 &      5.58 \\
2MASS~J00011195$+$0321051 &    4494.563 &      \fei\ &      2.20 &  $-$1.143 &    103.05 &      5.43 \\
2MASS~J00011195$+$0321051 &    4528.614 &      \fei\ &      2.18 &  $-$0.822 &    132.78 &      5.64 \\
2MASS~J00011195$+$0321051 &    4531.148 &      \fei\ &      1.48 &  $-$2.101 &     98.70 &      5.50 \\
2MASS~J00011195$+$0321051 &    4592.651 &      \fei\ &      1.56 &  $-$2.462 &     89.63 &      5.72 \\
2MASS~J00011195$+$0321051 &    4595.359 &      \fei\ &      3.29 &  $-$1.758 &     18.97 &      5.58 \\
2MASS~J00011195$+$0321051 &    4602.941 &      \fei\ &      1.49 &  $-$2.208 &     90.03 &      5.41 \\
2MASS~J00011195$+$0321051 &    4630.120 &      \fei\ &      2.28 &  $-$2.587 &     34.30 &      5.59 \\
2MASS~J00011195$+$0321051 &    4632.912 &      \fei\ &      1.61 &  $-$2.913 &     58.53 &      5.58 \\
2MASS~J00011195$+$0321051 &    4643.463 &      \fei\ &      3.64 &  $-$1.147 &     17.82 &      5.32 \\
2MASS~J00011195$+$0321051 &    4647.434 &      \fei\ &      2.95 &  $-$1.351 &     52.00 &      5.46 \\
2MASS~J00011195$+$0321051 &    4678.846 &      \fei\ &      3.60 &  $-$0.830 &     42.29 &      5.50 \\
2MASS~J00011195$+$0321051 &    4691.411 &      \fei\ &      2.99 &  $-$1.520 &     52.52 &      5.68 \\
2MASS~J00011195$+$0321051 &    4707.274 &      \fei\ &      3.24 &  $-$1.080 &     55.33 &      5.57 \\
2MASS~J00011195$+$0321051 &    4710.283 &      \fei\ &      3.02 &  $-$1.610 &     41.31 &      5.60 \\
2MASS~J00011195$+$0321051 &    4736.772 &      \fei\ &      3.21 &  $-$0.752 &     71.67 &      5.52 \\
2MASS~J00011195$+$0321051 &    4786.806 &      \fei\ &      3.00 &  $-$1.606 &     41.77 &      5.58 \\
2MASS~J00011195$+$0321051 &    4789.650 &      \fei\ &      3.53 &  $-$0.957 &     35.02 &      5.40 \\
2MASS~J00011195$+$0321051 &    4859.741 &      \fei\ &      2.88 &  $-$0.760 &     87.28 &      5.46 \\
2MASS~J00011195$+$0321051 &    4871.318 &      \fei\ &      2.87 &  $-$0.362 &    106.70 &      5.45 \\
2MASS~J00011195$+$0321051 &    4872.137 &      \fei\ &      2.88 &  $-$0.567 &     95.60 &      5.44 \\
2MASS~J00011195$+$0321051 &    4890.755 &      \fei\ &      2.88 &  $-$0.394 &    103.10 &      5.42 \\
2MASS~J00011195$+$0321051 &    4891.492 &      \fei\ &      2.85 &  $-$0.111 &    114.99 &      5.34 \\
2MASS~J00011195$+$0321051 &    4903.310 &      \fei\ &      2.88 &  $-$0.926 &     80.56 &      5.48 \\
2MASS~J00011195$+$0321051 &    4918.994 &      \fei\ &      2.85 &  $-$0.342 &    108.20 &      5.42 \\
2MASS~J00011195$+$0321051 &    4920.503 &      \fei\ &      2.83 &     0.068 &    128.01 &      5.36 \\
2MASS~J00011195$+$0321051 &    4924.770 &      \fei\ &      2.28 &  $-$2.114 &     59.77 &      5.55 \\
2MASS~J00011195$+$0321051 &    4938.814 &      \fei\ &      2.88 &  $-$1.077 &     70.68 &      5.42 \\
2MASS~J00011195$+$0321051 &    4939.687 &      \fei\ &      0.86 &  $-$3.252 &     89.37 &      5.60 \\
2MASS~J00011195$+$0321051 &    4946.388 &      \fei\ &      3.37 &  $-$1.170 &     41.06 &      5.53 \\
2MASS~J00011195$+$0321051 &    4966.089 &      \fei\ &      3.33 &  $-$0.871 &     57.63 &      5.49 \\
2MASS~J00011195$+$0321051 &    4973.102 &      \fei\ &      3.96 &  $-$0.950 &     26.98 &      5.70 \\
2MASS~J00011195$+$0321051 &    4994.130 &      \fei\ &      0.92 &  $-$2.969 &     97.83 &      5.57 \\
2MASS~J00011195$+$0321051 &    5001.870 &      \fei\ &      3.88 &     0.050 &     60.19 &      5.25 \\
2MASS~J00011195$+$0321051 &    5006.119 &      \fei\ &      2.83 &  $-$0.615 &     93.99 &      5.37 \\
2MASS~J00011195$+$0321051 &    5012.068 &      \fei\ &      0.86 &  $-$2.642 &    110.36 &      5.45 \\
2MASS~J00011195$+$0321051 &    5014.942 &      \fei\ &      3.94 &  $-$0.300 &     46.68 &      5.42 \\
2MASS~J00011195$+$0321051 &    5022.236 &      \fei\ &      3.98 &  $-$0.530 &     35.29 &      5.47 \\
2MASS~J00011195$+$0321051 &    5028.127 &      \fei\ &      3.56 &  $-$1.122 &     23.07 &      5.32 \\
2MASS~J00011195$+$0321051 &    5041.072 &      \fei\ &      0.96 &  $-$3.090 &     98.62 &      5.76 \\
2MASS~J00011195$+$0321051 &    5041.756 &      \fei\ &      1.49 &  $-$2.200 &    107.73 &      5.71 \\
2MASS~J00011195$+$0321051 &    5044.212 &      \fei\ &      2.85 &  $-$2.017 &     22.96 &      5.40 \\
2MASS~J00011195$+$0321051 &    5049.820 &      \fei\ &      2.28 &  $-$1.355 &     92.88 &      5.44 \\
2MASS~J00011195$+$0321051 &    5051.634 &      \fei\ &      0.92 &  $-$2.764 &    105.95 &      5.53 \\
2MASS~J00011195$+$0321051 &    5060.080 &      \fei\ &      0.00 &  $-$5.460 &     27.83 &      5.61 \\
2MASS~J00011195$+$0321051 &    5068.766 &      \fei\ &      2.94 &  $-$1.041 &     69.94 &      5.42 \\
2MASS~J00011195$+$0321051 &    5074.749 &      \fei\ &      4.22 &  $-$0.200 &     50.68 &      5.71 \\
2MASS~J00011195$+$0321051 &    5079.224 &      \fei\ &      2.20 &  $-$2.105 &     74.97 &      5.72 \\
2MASS~J00011195$+$0321051 &    5079.740 &      \fei\ &      0.99 &  $-$3.245 &     93.58 &      5.83 \\
2MASS~J00011195$+$0321051 &    5083.339 &      \fei\ &      0.96 &  $-$2.842 &    105.47 &      5.64 \\
2MASS~J00011195$+$0321051 &    5090.770 &      \fei\ &      4.26 &  $-$0.360 &     24.27 &      5.38 \\
2MASS~J00011195$+$0321051 &    5098.697 &      \fei\ &      2.18 &  $-$2.030 &     80.25 &      5.74 \\
2MASS~J00011195$+$0321051 &    5110.413 &      \fei\ &      0.00 &  $-$3.760 &    119.56 &      5.69 \\
2MASS~J00011195$+$0321051 &    5123.720 &      \fei\ &      1.01 &  $-$3.058 &     99.09 &      5.77 \\
2MASS~J00011195$+$0321051 &    5125.117 &      \fei\ &      4.22 &  $-$0.140 &     42.40 &      5.49 \\
2MASS~J00011195$+$0321051 &    5127.360 &      \fei\ &      0.92 &  $-$3.249 &     91.45 &      5.68 \\
2MASS~J00011195$+$0321051 &    5131.468 &      \fei\ &      2.22 &  $-$2.515 &     40.18 &      5.52 \\
2MASS~J00011195$+$0321051 &    5133.689 &      \fei\ &      4.18 &     0.140 &     66.11 &      5.60 \\
2MASS~J00011195$+$0321051 &    5137.382 &      \fei\ &      4.18 &  $-$0.400 &     42.91 &      5.71 \\
2MASS~J00011195$+$0321051 &    5141.739 &      \fei\ &      2.42 &  $-$2.238 &     37.32 &      5.42 \\
2MASS~J00011195$+$0321051 &    5142.929 &      \fei\ &      0.96 &  $-$3.080 &    107.03 &      5.91 \\
2MASS~J00011195$+$0321051 &    5150.839 &      \fei\ &      0.99 &  $-$3.037 &     94.74 &      5.63 \\
2MASS~J00011195$+$0321051 &    5151.911 &      \fei\ &      1.01 &  $-$3.321 &     83.71 &      5.70 \\
2MASS~J00011195$+$0321051 &    5162.273 &      \fei\ &      4.18 &     0.020 &     55.02 &      5.51 \\
2MASS~J00011195$+$0321051 &    5166.282 &      \fei\ &      0.00 &  $-$4.123 &     96.78 &      5.54 \\
2MASS~J00011195$+$0321051 &    5171.596 &      \fei\ &      1.49 &  $-$1.721 &    122.78 &      5.53 \\
2MASS~J00011195$+$0321051 &    5191.455 &      \fei\ &      3.04 &  $-$0.551 &    108.22 &      5.81 \\
2MASS~J00011195$+$0321051 &    5192.344 &      \fei\ &      3.00 &  $-$0.421 &     94.35 &      5.36 \\
2MASS~J00011195$+$0321051 &    5194.942 &      \fei\ &      1.56 &  $-$2.021 &     99.48 &      5.39 \\
2MASS~J00011195$+$0321051 &    5198.711 &      \fei\ &      2.22 &  $-$2.091 &     63.62 &      5.50 \\
2MASS~J00011195$+$0321051 &    5202.336 &      \fei\ &      2.18 &  $-$1.871 &     94.74 &      5.86 \\
2MASS~J00011195$+$0321051 &    5216.274 &      \fei\ &      1.61 &  $-$2.082 &    100.43 &      5.52 \\
2MASS~J00011195$+$0321051 &    5217.390 &      \fei\ &      3.21 &  $-$1.162 &     48.86 &      5.46 \\
2MASS~J00011195$+$0321051 &    5225.526 &      \fei\ &      0.11 &  $-$4.755 &     59.24 &      5.58 \\
2MASS~J00011195$+$0321051 &    5232.940 &      \fei\ &      2.94 &  $-$0.057 &    118.30 &      5.39 \\
2MASS~J00011195$+$0321051 &    5242.491 &      \fei\ &      3.63 &  $-$0.967 &     35.02 &      5.50 \\
2MASS~J00011195$+$0321051 &    5247.050 &      \fei\ &      0.09 &  $-$4.946 &     54.19 &      5.66 \\
2MASS~J00011195$+$0321051 &    5250.210 &      \fei\ &      0.12 &  $-$4.938 &     55.01 &      5.70 \\
2MASS~J00011195$+$0321051 &    5250.646 &      \fei\ &      2.20 &  $-$2.180 &     71.66 &      5.71 \\
2MASS~J00011195$+$0321051 &    5254.956 &      \fei\ &      0.11 &  $-$4.764 &     74.66 &      5.85 \\
2MASS~J00011195$+$0321051 &    5263.305 &      \fei\ &      3.27 &  $-$0.879 &     58.46 &      5.42 \\
2MASS~J00011195$+$0321051 &    5266.555 &      \fei\ &      3.00 &  $-$0.385 &     99.98 &      5.43 \\
2MASS~J00011195$+$0321051 &    5281.790 &      \fei\ &      3.04 &  $-$0.833 &     77.87 &      5.46 \\
2MASS~J00011195$+$0321051 &    5283.621 &      \fei\ &      3.24 &  $-$0.524 &     84.03 &      5.51 \\
2MASS~J00011195$+$0321051 &    5302.300 &      \fei\ &      3.28 &  $-$0.720 &     62.95 &      5.35 \\
2MASS~J00011195$+$0321051 &    5307.361 &      \fei\ &      1.61 &  $-$2.912 &     62.38 &      5.58 \\
2MASS~J00011195$+$0321051 &    5322.040 &      \fei\ &      2.28 &  $-$2.802 &     18.95 &      5.40 \\
2MASS~J00011195$+$0321051 &    5324.179 &      \fei\ &      3.21 &  $-$0.103 &    102.93 &      5.43 \\
2MASS~J00011195$+$0321051 &    5328.531 &      \fei\ &      1.56 &  $-$1.850 &    127.84 &      5.81 \\
2MASS~J00011195$+$0321051 &    5332.900 &      \fei\ &      1.55 &  $-$2.776 &     72.29 &      5.56 \\
2MASS~J00011195$+$0321051 &    5339.930 &      \fei\ &      3.27 &  $-$0.720 &     77.20 &      5.61 \\
2MASS~J00011195$+$0321051 &    5364.871 &      \fei\ &      4.45 &     0.228 &     47.12 &      5.46 \\
2MASS~J00011195$+$0321051 &    5365.400 &      \fei\ &      3.56 &  $-$1.020 &     29.02 &      5.34 \\
2MASS~J00011195$+$0321051 &    5367.467 &      \fei\ &      4.42 &     0.443 &     54.20 &      5.34 \\
2MASS~J00011195$+$0321051 &    5369.962 &      \fei\ &      4.37 &     0.536 &     56.84 &      5.23 \\
2MASS~J00011195$+$0321051 &    5371.489 &      \fei\ &      0.96 &  $-$1.644 &    158.67 &      5.46 \\
2MASS~J00011195$+$0321051 &    5379.573 &      \fei\ &      3.69 &  $-$1.514 &     10.90 &      5.45 \\
2MASS~J00011195$+$0321051 &    5383.369 &      \fei\ &      4.31 &     0.645 &     68.74 &      5.27 \\
2MASS~J00011195$+$0321051 &    5389.479 &      \fei\ &      4.42 &  $-$0.410 &     22.33 &      5.55 \\
2MASS~J00011195$+$0321051 &    5393.168 &      \fei\ &      3.24 &  $-$0.910 &     66.04 &      5.54 \\
2MASS~J00011195$+$0321051 &    5397.128 &      \fei\ &      0.92 &  $-$1.982 &    133.80 &      5.27 \\
2MASS~J00011195$+$0321051 &    5405.775 &      \fei\ &      0.99 &  $-$1.852 &    145.22 &      5.45 \\
2MASS~J00011195$+$0321051 &    5410.910 &      \fei\ &      4.47 &     0.398 &     46.61 &      5.30 \\
2MASS~J00011195$+$0321051 &    5415.199 &      \fei\ &      4.39 &     0.643 &     59.47 &      5.20 \\
2MASS~J00011195$+$0321051 &    5424.068 &      \fei\ &      4.32 &     0.520 &     72.89 &      5.49 \\
2MASS~J00011195$+$0321051 &    5429.696 &      \fei\ &      0.96 &  $-$1.881 &    161.40 &      5.73 \\
2MASS~J00011195$+$0321051 &    5434.524 &      \fei\ &      1.01 &  $-$2.126 &    126.50 &      5.37 \\
2MASS~J00011195$+$0321051 &    5446.917 &      \fei\ &      0.99 &  $-$1.910 &    149.72 &      5.58 \\
2MASS~J00011195$+$0321051 &    5497.516 &      \fei\ &      1.01 &  $-$2.825 &    112.60 &      5.76 \\
2MASS~J00011195$+$0321051 &    5501.465 &      \fei\ &      0.96 &  $-$3.046 &     95.44 &      5.55 \\
2MASS~J00011195$+$0321051 &    5506.779 &      \fei\ &      0.99 &  $-$2.789 &    104.46 &      5.52 \\
2MASS~J00011195$+$0321051 &    5569.618 &      \fei\ &      3.42 &  $-$0.540 &     73.92 &      5.52 \\
2MASS~J00011195$+$0321051 &    5572.842 &      \fei\ &      3.40 &  $-$0.275 &     85.52 &      5.46 \\
2MASS~J00011195$+$0321051 &    5576.088 &      \fei\ &      3.43 &  $-$1.000 &     52.35 &      5.59 \\
2MASS~J00011195$+$0321051 &    5586.756 &      \fei\ &      3.37 &  $-$0.144 &     96.33 &      5.50 \\
2MASS~J00011195$+$0321051 &    5615.644 &      \fei\ &      3.33 &     0.050 &    108.73 &      5.50 \\
2MASS~J00011195$+$0321051 &    5624.542 &      \fei\ &      3.42 &  $-$0.755 &     58.41 &      5.45 \\
2MASS~J00011195$+$0321051 &    5658.816 &      \fei\ &      3.40 &  $-$0.793 &     65.78 &      5.59 \\
2MASS~J00011195$+$0321051 &    5662.516 &      \fei\ &      4.18 &  $-$0.573 &     26.25 &      5.53 \\
2MASS~J00011195$+$0321051 &    5701.544 &      \fei\ &      2.56 &  $-$2.143 &     38.83 &      5.48 \\
2MASS~J00011195$+$0321051 &    5753.122 &      \fei\ &      4.26 &  $-$0.688 &     15.76 &      5.45 \\
2MASS~J00011195$+$0321051 &    5816.373 &      \fei\ &      4.55 &  $-$0.601 &     11.43 &      5.52 \\
2MASS~J00011195$+$0321051 &    6065.481 &      \fei\ &      2.61 &  $-$1.410 &     76.09 &      5.45 \\
2MASS~J00011195$+$0321051 &    6136.615 &      \fei\ &      2.45 &  $-$1.410 &     95.04 &      5.62 \\
2MASS~J00011195$+$0321051 &    6137.691 &      \fei\ &      2.59 &  $-$1.346 &     81.69 &      5.47 \\
2MASS~J00011195$+$0321051 &    6151.618 &      \fei\ &      2.18 &  $-$3.371 &     18.30 &      5.79 \\
2MASS~J00011195$+$0321051 &    6191.558 &      \fei\ &      2.43 &  $-$1.416 &     96.58 &      5.64 \\
2MASS~J00011195$+$0321051 &    6200.312 &      \fei\ &      2.61 &  $-$2.437 &     28.44 &      5.60 \\
2MASS~J00011195$+$0321051 &    6213.429 &      \fei\ &      2.22 &  $-$2.481 &     44.21 &      5.48 \\
2MASS~J00011195$+$0321051 &    6230.723 &      \fei\ &      2.56 &  $-$1.276 &     97.09 &      5.65 \\
2MASS~J00011195$+$0321051 &    6246.318 &      \fei\ &      3.60 &  $-$0.877 &     44.70 &      5.50 \\
2MASS~J00011195$+$0321051 &    6252.555 &      \fei\ &      2.40 &  $-$1.687 &     77.91 &      5.49 \\
2MASS~J00011195$+$0321051 &    6254.257 &      \fei\ &      2.28 &  $-$2.443 &     54.68 &      5.69 \\
2MASS~J00011195$+$0321051 &    6265.134 &      \fei\ &      2.18 &  $-$2.540 &     50.08 &      5.60 \\
2MASS~J00011195$+$0321051 &    6297.792 &      \fei\ &      2.22 &  $-$2.640 &     39.03 &      5.55 \\
2MASS~J00011195$+$0321051 &    6301.499 &      \fei\ &      3.65 &  $-$0.718 &     52.17 &      5.54 \\
2MASS~J00011195$+$0321051 &    6322.684 &      \fei\ &      2.59 &  $-$2.469 &     25.73 &      5.54 \\
2MASS~J00011195$+$0321051 &    6335.330 &      \fei\ &      2.20 &  $-$2.180 &     64.54 &      5.50 \\
2MASS~J00011195$+$0321051 &    6336.835 &      \fei\ &      3.69 &  $-$1.050 &     37.59 &      5.64 \\
2MASS~J00011195$+$0321051 &    6344.148 &      \fei\ &      2.43 &  $-$2.877 &     18.65 &      5.59 \\
2MASS~J00011195$+$0321051 &    6355.029 &      \fei\ &      2.84 &  $-$2.291 &     20.85 &      5.53 \\
2MASS~J00011195$+$0321051 &    6393.601 &      \fei\ &      2.43 &  $-$1.576 &     89.95 &      5.64 \\
2MASS~J00011195$+$0321051 &    6411.649 &      \fei\ &      3.65 &  $-$0.595 &     57.18 &      5.48 \\
2MASS~J00011195$+$0321051 &    6421.350 &      \fei\ &      2.28 &  $-$2.014 &     72.13 &      5.55 \\
2MASS~J00011195$+$0321051 &    6430.846 &      \fei\ &      2.18 &  $-$1.946 &     81.37 &      5.54 \\
2MASS~J00011195$+$0321051 &    6494.980 &      \fei\ &      2.40 &  $-$1.239 &    112.67 &      5.70 \\
2MASS~J00011195$+$0321051 &    6498.940 &      \fei\ &      0.96 &  $-$4.699 &     21.38 &      5.75 \\
2MASS~J00011195$+$0321051 &    6592.912 &      \fei\ &      2.73 &  $-$1.473 &     69.29 &      5.49 \\
2MASS~J00011195$+$0321051 &    6593.868 &      \fei\ &      2.44 &  $-$2.366 &     41.71 &      5.57 \\
2MASS~J00011195$+$0321051 &    6609.109 &      \fei\ &      2.56 &  $-$2.661 &     24.45 &      5.65 \\
2MASS~J00011195$+$0321051 &    6663.440 &      \fei\ &      2.42 &  $-$2.479 &     40.33 &      5.63 \\
2MASS~J00011195$+$0321051 &    6677.986 &      \fei\ &      2.69 &  $-$1.418 &     82.78 &      5.63 \\
2MASS~J00011195$+$0321051 &    6750.152 &      \fei\ &      2.42 &  $-$2.584 &     34.64 &      5.62 \\
2MASS~J00011195$+$0321051 &    6978.850 &      \fei\ &      2.48 &  $-$2.452 &     38.96 &      5.63 \\
2MASS~J00011195$+$0321051 &    4178.860 &      \feii\ &      2.58 &  $-$2.510 &     75.86 &      5.48 \\
2MASS~J00011195$+$0321051 &    4233.170 &      \feii\ &      2.58 &  $-$1.970 &     99.01 &      5.46 \\
2MASS~J00011195$+$0321051 &    4416.817 &      \feii\ &      2.78 &  $-$2.600 &     66.39 &      5.54 \\
2MASS~J00011195$+$0321051 &    4489.185 &      \feii\ &      2.83 &  $-$2.970 &     47.91 &      5.60 \\
2MASS~J00011195$+$0321051 &    4491.410 &      \feii\ &      2.86 &  $-$2.710 &     50.84 &      5.43 \\
2MASS~J00011195$+$0321051 &    4508.283 &      \feii\ &      2.86 &  $-$2.580 &     65.29 &      5.58 \\
2MASS~J00011195$+$0321051 &    4515.340 &      \feii\ &      2.84 &  $-$2.600 &     62.92 &      5.52 \\
2MASS~J00011195$+$0321051 &    4520.224 &      \feii\ &      2.81 &  $-$2.600 &     59.09 &      5.42 \\
2MASS~J00011195$+$0321051 &    4541.523 &      \feii\ &      2.86 &  $-$3.050 &     40.05 &      5.55 \\
2MASS~J00011195$+$0321051 &    4555.890 &      \feii\ &      2.83 &  $-$2.400 &     80.33 &      5.68 \\
2MASS~J00011195$+$0321051 &    4576.340 &      \feii\ &      2.84 &  $-$2.950 &     37.79 &      5.38 \\
2MASS~J00011195$+$0321051 &    4583.840 &      \feii\ &      2.81 &  $-$1.930 &     94.06 &      5.47 \\
2MASS~J00011195$+$0321051 &    4620.520 &      \feii\ &      2.83 &  $-$3.210 &     26.37 &      5.39 \\
2MASS~J00011195$+$0321051 &    4731.439 &      \feii\ &      2.89 &  $-$3.360 &     34.82 &      5.79 \\
2MASS~J00011195$+$0321051 &    4923.930 &      \feii\ &      2.89 &  $-$1.320 &    117.22 &      5.39 \\
2MASS~J00011195$+$0321051 &    4993.350 &      \feii\ &      2.81 &  $-$3.670 &     13.02 &      5.42 \\
2MASS~J00011195$+$0321051 &    5018.450 &      \feii\ &      2.89 &  $-$1.220 &    123.97 &      5.39 \\
2MASS~J00011195$+$0321051 &    5197.580 &      \feii\ &      3.23 &  $-$2.220 &     55.67 &      5.39 \\
2MASS~J00011195$+$0321051 &    5234.630 &      \feii\ &      3.22 &  $-$2.180 &     56.72 &      5.37 \\
2MASS~J00011195$+$0321051 &    5276.000 &      \feii\ &      3.20 &  $-$2.010 &     85.76 &      5.70 \\
2MASS~J00011195$+$0321051 &    5284.080 &      \feii\ &      2.89 &  $-$3.190 &     29.11 &      5.47 \\
2MASS~J00011195$+$0321051 &    5325.550 &      \feii\ &      3.22 &  $-$3.160 &     18.25 &      5.54 \\
2MASS~J00011195$+$0321051 &    5534.834 &      \feii\ &      3.25 &  $-$2.930 &     31.91 &      5.67 \\
2MASS~J00011195$+$0321051 &    6247.545 &      \feii\ &      3.89 &  $-$2.510 &     21.75 &      5.72 \\
2MASS~J00011195$+$0321051 &    6432.680 &      \feii\ &      2.89 &  $-$3.710 &     18.20 &      5.67 \\
2MASS~J00011195$+$0321051 &    6456.383 &      \feii\ &      3.90 &  $-$2.080 &     26.68 &      5.41 \\
2MASS~J00011195$+$0321051 &    4020.898 &      \coi\  &      0.43 &  $-$2.070 &     54.79 &      3.24 \\
2MASS~J00011195$+$0321051 &    4110.532 &      \coi\  &      1.05 &  $-$1.080 &     56.31 &      2.99 \\
2MASS~J00011195$+$0321051 &    4121.318 &      \coi\  &      0.92 &  $-$0.320 &     95.04 &      2.98 \\
2MASS~J00011195$+$0321051 &    3858.301 &      \nii\ &      0.42 &  $-$0.951 &    116.17 &      3.56 \\
2MASS~J00011195$+$0321051 &    4605.000 &      \nii\ &      3.48 &  $-$0.290 &     22.79 &      4.13 \\
2MASS~J00011195$+$0321051 &    4648.659 &      \nii\ &      3.42 &  $-$0.160 &     29.42 &      4.08 \\
2MASS~J00011195$+$0321051 &    4714.421 &      \nii\ &      3.38 &     0.230 &     50.44 &      4.04 \\
2MASS~J00011195$+$0321051 &    4904.410 &      \nii\ &      3.54 &  $-$0.170 &     28.23 &      4.18 \\
2MASS~J00011195$+$0321051 &    4980.161 &      \nii\ &      3.61 &  $-$0.110 &     26.00 &      4.15 \\
2MASS~J00011195$+$0321051 &    5017.591 &      \nii\ &      3.54 &  $-$0.080 &     25.13 &      4.01 \\
2MASS~J00011195$+$0321051 &    5035.374 &      \nii\ &      3.63 &     0.290 &     35.01 &      3.95 \\
2MASS~J00011195$+$0321051 &    5080.523 &      \nii\ &      3.65 &     0.130 &     37.02 &      4.17 \\
2MASS~J00011195$+$0321051 &    5081.110 &      \nii\ &      3.85 &     0.300 &     23.18 &      3.94 \\
2MASS~J00011195$+$0321051 &    5084.080 &      \nii\ &      3.68 &     0.030 &     25.09 &      4.06 \\
2MASS~J00011195$+$0321051 &    5578.734 &      \nii\ &      1.68 &  $-$2.640 &     16.47 &      4.16 \\
2MASS~J00011195$+$0321051 &    6108.121 &      \nii\ &      1.68 &  $-$2.450 &     21.31 &      4.08 \\
2MASS~J00011195$+$0321051 &    6643.640 &      \nii\ &      1.68 &  $-$2.300 &     37.74 &      4.24 \\
2MASS~J00011195$+$0321051 &    4722.150 &      \zni\ &      4.03 &  $-$0.390 &     33.67 &      2.74 \\
2MASS~J00011195$+$0321051 &    4810.528 &      \zni\ &      4.08 &  $-$0.137 &     38.03 &      2.63 \\
\enddata
\end{deluxetable*}

\begin{longrotatetable}
\begin{deluxetable*}{l c c c c c c c c c c c c c c c c c c c}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab:stell_param} Stellar Atmospheric Parameters of the Target Stars}
\tablehead{
\\
& \multicolumn{4}{c}{LTE}   & & \multicolumn{5}{c}{LTE$^{\mathrm{corr}}$} & & \multicolumn{5}{c}{NLTE} \\
\cline{2-5} \cline{7-11} \cline{13-17}
\colhead{Star ID} & \colhead{\teff} & \colhead{\logg} & \colhead{\vt} & \colhead{\feh} & & \colhead{\teff} & \colhead{\logg} & \colhead{\vt}  & \colhead{\feh} & \colhead{$\sigma_{\mathrm{[Fe/H]}}$} & & \colhead{\teff} & \colhead{\logg} & \colhead{\vt}  & \colhead{\feh} & \colhead{$\sigma_{\mathrm{[Fe/H]}}$} & \colhead{N$_\mathrm{\fei}$} & \colhead{N$_\mathrm{\feii}$} & \colhead{\logg$^{\mathrm{Gaia}}$} \\
 & \colhead{(K)} & \colhead{(cgs)} & \colhead{(\kms)} & & & \colhead{(K)} & \colhead{(cgs)} & \colhead{(\kms)}  &  & \colhead{(dex)} & & \colhead{(K)} & \colhead{(cgs)} & \colhead{(\kms)}  &  & \colhead{(dex)} &  & & \colhead{(cgs)}
}
\startdata
 2MASS~J00011195$+$0321051  &  4710  &  1.25  &  1.80  & $-$2.04 & &  4909  &  1.75  &  1.85  & $-$1.99  &	0.12  &  &  4820  &    2.20	 & 1.80	 &  $-$1.76 &  0.12  & 237  &  26  & 2.10  \\
 2MASS~J00101758$-$1735387  &  5000  &  1.40  &  2.10  & $-$2.64 & &  5229  &  2.75  &  1.50  & $-$2.41  &	0.12  &  &  5200  &    3.00	 & 1.70	 &  $-$2.19 &  0.12  & 262  &  37  & 2.91  \\
 2MASS~J00162809$-$0505519  &  4865  &  1.50  &  1.75  & $-$3.23 & &  5049  &  1.90  &  1.70  & $-$3.07  &	0.10  &  &  4920  &    2.45	 & 1.75	 &  $-$2.82 &  0.10  &  179  &  18  &2.50  \\
 2MASS~J00195350$-$0145445  &  4590  &  0.60  &  2.45  & $-$2.67 & &  4801  &  1.18  &  2.29  & $-$2.45  &	0.13  &  &  4720  &    1.95	 & 2.10	 &  $-$2.22 &  0.13  & 216  &  24  & 1.91  \\
 2MASS~J00282278$-$3934598  &  4440  &  0.40  &  2.75  & $-$2.88 & &  4666  &  1.10  &  2.55  & $-$2.61  &	0.13  &  &  4550  &    1.45	 & 2.40	 &  $-$2.36 &  0.13  & 194  &  20  & 1.38  \\
 2MASS~J00372794$-$2045307  &  4615  &  0.95  &  2.25  & $-$2.80 & &  4824  &  1.50  &  2.05  & $-$2.64  &	0.08  &  &  4750  &    2.00	 & 2.10	 &  $-$2.40 &  0.08  & 220  &  24  & 1.89  \\
 2MASS~J00452379$-$2112161  &  4570  &  0.60  &  2.15  & $-$2.97 & &  4783  &  1.25  &  2.05  & $-$2.63  &	0.14  &  &  4650  &    1.85	 & 2.10	 &  $-$2.40 &  0.14  & 247  &  26  & 1.79  \\
 2MASS~J00463619$-$3739335  &  4525  &  0.60  &  2.80  & $-$4.26 & &  4743  &  1.20  &  2.00  & $-$4.12  &	0.23  &  &  4650  &    1.50	 & 2.00	 &  $-$4.02 &  0.23  & 67  &  6    & 1.44  \\
 2MASS~J00512646$-$1053170  &  6300  &  3.60  &  1.55  & $-$2.50 & &  6340  &  3.65  &  1.55  & $-$2.38  &	0.13  &  &  6300  &    4.20	 & 1.70	 &  $-$2.18 &  0.13  & 205  &  21  & 3.81  \\
 2MASS~J00524174$-$0902235  &  5000  &  1.40  &  1.85  & $-$1.80 & &  5170  &  1.80  &  1.80  & $-$1.46  &	0.18  &  &  5040  &    2.20	 & 1.80	 &  $-$1.22 &  0.18  & 204  &  25  & 1.01  \\
 2MASS~J01165010$-$6307441  &  4935  &  1.70  &  1.80  & $-$2.10 & &  5112  &  2.15  &  1.80  & $-$1.64  &	0.09  &  &  5050  &    2.40	 & 2.45	 &  $-$1.40 &  0.09  & 188  &  23  & 2.29  \\
 2MASS~J01374434$-$4301490  &  4490  &  0.55  &  2.65  & $-$3.18 & &  4711  &  1.15  &  2.40  & $-$2.78  &	0.11  &  &  4620  &    1.60	 & 2.45	 &  $-$2.55 &  0.11  & 198  &  25  & 1.49  \\
 2MASS~J01473804$-$1130474  &  4750  &  0.95  &  2.15  & $-$2.40 & &  4945  &  1.50  &  2.15  & $-$2.28  &	0.15  &  &  4850  &    2.00	 & 2.20	 &  $-$2.02 &  0.15  & 206  &  24  & 1.87  \\
 2MASS~J01501343$+$0725010  &  4680  &  0.95  &  2.05  & $-$3.19 & &  4882  &  1.40  &  1.90  & $-$3.05  &	0.10  &  &  4780  &    1.90	 & 2.00	 &  $-$2.81 &  0.10  &  157  &  18  & 1.83  \\
 2MASS~J01553180$-$4919420  &  4815  &  1.55  &  1.70  & $-$3.20 & &  5004  &  2.10  &  1.60  & $-$3.01  &	0.06  &  &  4930  &    2.70	 & 1.70	 &  $-$2.78 &  0.06  & 154  &  14  & 2.55  \\
 2MASS~J01555066$-$6400155  &  4565  &  0.80  &  2.45  & $-$2.90 & &  4779  &  1.45  &  2.25  & $-$2.71  &	0.06  &  &  4680  &    1.85	 & 2.30	 &  $-$2.48 &  0.06  & 155  &  18  & 1.58  \\
 2MASS~J02005020$-$4657352  &  4520  &  0.50  &  2.05  & $-$4.44 & &  4738  &  1.20  &  1.87  & $-$4.00  &	0.08  &  &  4650  &    1.65	 & 1.90	 &  $-$3.75 &  0.08  & 121  &  8   & 1.45\tablenotemark{a}  \\
 2MASS~J02111462$-$8107085  &  5250  &  2.75  &  1.25  & $-$2.57 & &  5395  &  3.10  &  1.25  & $-$2.34  &	0.14  &  &  5300  &    3.50	 & 1.30	 &  $-$2.10 &  0.14  & 234  &  24  & 3.30  \\
 2MASS~J02395318$-$7019014  &  5700  &  4.20  &  1.10  & $-$0.50 & &  5800  &  4.40  &  1.40  & $-$0.30  &	0.19  &  &  5720  &    4.50	 & 1.50	 &  $-$0.10 &  0.19  & 143  &  21  & 4.14  \\
 2MASS~J03073894$-$0502491  &  4200  &  0.28  &  2.80  & $-$2.45 & &  4450  &  1.40  &  3.10  & $-$2.22  &	0.23  &  &  4360  &    1.75	 & 2.90	 &  $-$1.98 &  0.23  & 156  &  16  & 1.39  \\
 2MASS~J03154102$-$7626329  &  4430  &  0.40  &  2.65  & $-$2.80 & &  4657  &  1.20  &  2.35  & $-$2.71  &	0.12  &  &  4550  &    1.55	 & 2.30	 &  $-$2.45 &  0.12  & 150  &  18  & 1.41  \\
 2MASS~J03270229$+$0132322  &  5000  &  2.10  &  1.75  & $-$2.55 & &  5170  &  2.50  &  1.75  & $-$2.39  &	0.13  &  &  5100  &    2.95	 & 1.80	 &  $-$2.17 &  0.13  & 208  &  18  & 2.70  \\
 2MASS~J03423645$-$1335529  &  6470  &  4.25  &  1.55  & $-$3.24 & &  6493  &  4.30  &  1.55  & $-$3.22  &	0.27  &  &  6400  &    4.25	 & 1.50	 &  $-$3.00 &  0.27  & 37  &  5    & 3.90  \\
 2MASS~J04245677$-$6500173  &  4375  &  0.30  &  2.85  & $-$2.75 & &  4608  &  1.15  &  2.80  & $-$2.37  &	0.14  &  &  4500  &    1.45	 & 2.80	 &  $-$2.14 &  0.14  & 154  &  24  & 0.98  \\
 2MASS~J04304875$-$4613535  &  5055  &  2.45  &  1.45  & $-$2.53 & &  5215  &  2.85  &  1.40  & $-$2.32  &	0.11  &  &  5140  &    3.00	 & 1.50	 &  $-$2.10 &  0.11  & 120  &  13  & 2.80  \\
 2MASS~J05030025$-$7601462  &  4505  &  0.55  &  2.15  & $-$2.37 & &  4725  &  1.30  &  2.30  & $-$2.17  &	0.12  &  &  4650  &    1.60	 & 2.40	 &  $-$1.95 &  0.12  & 151  &  23  & 1.49\tablenotemark{a}  \\
 2MASS~J05202930$-$5825297  &  4390  &  0.14  &  3.10  & $-$3.50 & &  4621  &  0.93  &  2.55  & $-$3.21  &	0.12  &  &  4550  &    1.45	 & 2.50	 &  $-$2.90 &  0.12  & 192  &  20  & 1.31  \\
 2MASS~J05241392$-$0336543  &  4270  &  0.20  &  3.05  & $-$2.70 & &  4513  &  1.55  &  3.25  & $-$2.50  &	0.20  &  &  4430  &    2.25	 & 3.00	 &  $-$2.20 &  0.20  &  152  &  12  & 2.85  \\
 2MASS~J05384334$-$5147228  &  4720  &  1.14  &  1.10  & $-$3.05 & &  4918  &  1.50  &  1.95  & $-$2.92  &	0.14  &  &  4800  &    1.85	 & 2.00	 &  $-$2.70 &  0.14  & 247  &  26  & 1.98  \\
 2MASS~J05432623$-$8051334  &  4690  &  0.68  &  2.22  & $-$2.86 & &  4891  &  1.14  &  2.18  & $-$2.61  &	0.09  &  &  4700  &    1.55	 & 1.70	 &  $-$2.38 &  0.09  & 204  &  24  & 1.70\tablenotemark{a}  \\
 2MASS~J05573684$-$5127209  &  4900  &  1.30  &  2.10  & $-$3.20 & &  5080  &  1.95  &  2.12  & $-$2.94  &	0.20  &  &  5000  &    2.20	 & 2.20	 &  $-$2.77 &  0.20  & 98  &  7  & 1.64  \\
 2MASS~J06392518$-$7414056  &  4910  &  1.75  &  1.65  & $-$2.74 & &  5089  &  2.20  &  1.65  & $-$2.51  &	0.10  &  &  5000  &    2.65	 & 1.70	 &  $-$2.27 &  0.10  &  220  &  21  & 2.59\tablenotemark{a}  \\
 2MASS~J07123398$-$4814049  &  4390  &  0.10  &  2.70  & $-$2.40 & &  4621  &  0.90  &  2.60  & $-$1.98  &	0.16  &  &  4520  &    1.45	 & 2.60	 &  $-$1.75 &  0.16  & 231  &  20  & 1.22  \\
 2MASS~J07150266$-$0154092  &  4650  &  2.10  &  2.35  & $-$2.75 & &  4855  &  2.95  &  1.93  & $-$2.60  &	0.15  &  &  4790  &    3.20	 & 2.00	 &  $-$2.32 &  0.15  & 73  &  8  & 2.41  \\
 2MASS~J07151852$-$5252051  &  4630  &  0.45  &  2.35  & $-$3.12 & &  4837  &  1.05  &  2.20  & $-$2.90  &	0.12  &  &  4730  &    1.85	 & 2.20	 &  $-$2.65 &  0.12  & 225  &  24  & 1.63  \\
 2MASS~J07250021$-$7022038  &  4630  &  0.85  &  2.15  & $-$2.87 & &  4837  &  1.40  &  2.00  & $-$2.65  &	0.11  &  &  4770  &    2.00	 & 2.20	 &  $-$2.40 &  0.11  & 156  &  15  & 2.02  \\
 2MASS~J07443970$-$4425135  &  4680  &  1.00  &  1.88  & $-$2.98 & &  4882  &  1.50  &  1.85  & $-$2.85  &	0.09  &  &  4800  &    1.95	 & 2.00	 &  $-$2.60 &  0.09  & 221  &  19  & 2.30  \\
 2MASS~J08025449$-$5224304  &  4240  &  0.05  &  3.20  & $-$2.82 & &  4486  &  0.80  &  3.05  & $-$2.68  &	0.16  &  &  4300  &    1.25	 & 2.90	 &  $-$2.41 &  0.16  & 178  &  25  & 1.28  \\
 2MASS~J08295142$-$7242542  &  4800  &  1.00  &  1.78  & $-$2.40 & &  4990  &  1.40  &  1.65  & $-$2.27  &	0.12  &  &  4880  &    2.05	 & 1.60	 &  $-$2.04 &  0.12  & 103  &  8   & 2.27  \\
 2MASS~J09103481$+$0518228  &  4380  &  0.20  &  2.65  & $-$3.77 & &  4612  &  1.00  &  2.35  & $-$3.36  &	0.10  &  &  4500  &    1.70	 & 2.30	 &  $-$3.23 &  0.10  &  161  &  21  & 1.82\tablenotemark{a}  \\
 2MASS~J09291557$+$0838002  &  4320  &  0.10  &  2.95  & $-$2.53 & &  4558  &  0.35  &  2.38  & $-$2.34  &	0.10  &  &  4430  &    1.35	 & 2.30	 &  $-$2.10 &  0.10  & 89  &  9    & 1.82  \\
 2MASS~J09531322$+$0744515  &  4480  &  0.90  &  2.00  & $-$4.00 & &  4702  &  1.65  &  2.10  & $-$4.04  &	0.17  &  &  4600  &    1.95	 & 2.00	 &  $-$3.75 &  0.17  & 219  &  16  & 1.69\tablenotemark{a}  \\
 2MASS~J10063414$-$7030212  &  4650  &  1.50  &  1.75  & $-$2.70 & &  4963  &  1.95  &  1.75  & $-$2.20  &	0.10  &  &  4730  &    2.40	 & 1.80	 &  $-$1.90 &  0.10  &  172  &  25  & 2.34  \\
 2MASS~J10073075$+$0348357  &  4350  &  0.18  &  3.50  & $-$1.91 & &  4495  &  0.80  &  3.40  & $-$1.71  &	0.24  &  &  4410  &    1.55	 & 3.00	 &  $-$1.55 &  0.24  & 133  &  10  & 1.63  \\
 2MASS~J10524610$-$0336012  &  4580  &  0.70  &  2.25  & $-$2.89 & &  4790  &  1.55  &  2.30  & $-$2.66  &	0.16  &  &  4650  &    1.85	 & 3.10	 &  $-$2.42 &  0.16  & 130  &  16  & 2.01  \\
 2MASS~J10550658$+$1931580  &  4645  &  1.15  &  2.25  & $-$2.57 & &  4851  &  1.65  &  2.20  & $-$2.32  &	0.17  &  &  4780  &    2.00	 & 2.30	 &  $-$2.26 &  0.17  & 110  &  9   & 1.24  \\
 2MASS~J11165400$-$7250160  &  4180  &  0.00  &  2.80  & $-$2.90 & &  4369  &  0.90  &  3.00  & $-$2.88  &	0.15  &  &  4280  &    1.25	 & 2.80	 &  $-$2.65 &  0.15  & 118  &  18  & 0.92  \\
 2MASS~J11191233$-$1609467  &  5355  &  2.25  &  2.45  & $-$2.55 & &  5490  &  2.60  &  2.50  & $-$2.34  &	0.10  &  &  5400  &    2.85	 & 2.50	 &  $-$2.10 &  0.10  &  130  &  20  &2.29  \\
 2MASS~J11303693$+$0224037  &  4480  &  0.50  &  2.70  & $-$2.59 & &  4702  &  1.10  &  2.45  & $-$1.86  &	0.10  &  &  4620  &    1.70	 & 2.50	 &  $-$1.62 &  0.10  &  127  &  20  &1.61  \\
 2MASS~J11471027$+$0341265  &  4610  &  0.80  &  2.15  & $-$2.67 & &  4819  &  1.40  &  2.00  & $-$2.47  &	0.05  &  &  4700  &    1.95	 & 2.00	 &  $-$2.21 &  0.05  & 144  &  21  & 1.85  \\
 2MASS~J11510227$-$6940416  &  4400  &  0.35  &  2.75  & $-$2.79 & &  4630  &  1.20  &  2.70  & $-$2.53  &	0.10  &  &  4550  &    1.65	 & 2.50	 &  $-$2.30 &  0.10  &  175  &  22  &1.32  \\
 2MASS~J11565537$+$0320329  &  4515  &  0.70  &  2.25  & $-$2.49 & &  4734  &  1.40  &  2.10  & $-$2.31  &	0.08  &  &  4620  &    1.75	 & 2.20	 &  $-$2.08 &  0.08  & 161  &  22  & 1.69\tablenotemark{a}  \\
 2MASS~J12170829$+$0415146  &  4400  &  0.18  &  2.85  & $-$2.39 & &  4630  &  1.05  &  2.80  & $-$2.22  &	0.19  &  &  4540  &    1.65	 & 2.90	 &  $-$2.00 &  0.19  & 180  &  17  & 1.56\tablenotemark{a}  \\
 2MASS~J12203297$+$0257138  &  4485  &  0.60  &  2.65  & $-$2.88 & &  4707  &  1.25  &  2.35  & $-$2.63  &	0.09  &  &  4650  &    1.95	 & 2.40	 &  $-$2.40 &  0.09  & 172  &  18  & 1.83\tablenotemark{a}  \\
 2MASS~J12233047$-$4216365  &  4585  &  1.50  &  2.60  & $-$2.48 & &  4797  &  1.00  &  2.25  & $-$2.33  &	0.04  &  &  4680  &    1.50	 & 2.30	 &  $-$2.08 &  0.04  & 188  &  18  & 1.41  \\
 2MASS~J12255123$-$2351074  &  4800  &  1.45  &  1.75  & $-$3.33 & &  4990  &  2.05  &  1.70  & $-$3.04  &	0.11  &  &  4800  &    2.15	 & 2.20	 &  $-$2.80 &  0.11  & 77   &  9   & 2.26  \\
 2MASS~J12331670$+$1622563  &  4425  &  0.40  &  3.10  & $-$3.30 & &  4653  &  1.20  &  2.85  & $-$2.84  &	0.10  &  &  4520  &    1.60	 & 2.80	 &  $-$2.71 &  0.10  &  111  &  22  &1.15  \\
 2MASS~J12351734$+$0945333  &  4400  &  0.40  &  2.65  & $-$2.62 & &  4630  &  1.20  &  2.50  & $-$2.39  &	0.07  &  &  4550  &    1.60	 & 2.50	 &  $-$2.15 &  0.07  & 142  &  17  & 1.40\tablenotemark{a}  \\
 2MASS~J12591462$-$7049592  &  4220  &  0.05  &  3.57  & $-$2.54 & &  4468  &  1.00  &  3.90  & $-$2.45  &	0.20  &  &  4320  &    1.60	 & 2.90	 &  $-$2.20 &  0.20  & 145  &  18  & 1.03\tablenotemark{a}  \\
 2MASS~J13052137$-$1137220  &  4490  &  0.45  &  2.32  & $-$2.29 & &  4711  &  1.14  &  2.18  & $-$2.07  &	0.14  &  &  4600  &    1.80	 & 2.20	 &  $-$1.82 &  0.14  & 217  &  18  & 1.67  \\
 2MASS~J13261792$-$0945176  &  4605  &  0.95  &  1.95  & $-$3.01 & &  4815  &  1.55  &  1.95  & $-$2.88  &	0.07  &  &  4720  &    1.90	 & 2.10	 &  $-$2.60 &  0.07  & 205  &  24  & 1.85  \\
 2MASS~J13273676$-$1710384  &  4720  &  0.55  &  2.10  & $-$2.76 & &  4918  &  1.05  &  2.00  & $-$2.62  &	0.07  &  &  4830  &    1.80	 & 2.20	 &  $-$2.40 &  0.07  & 166  &  23  & 1.90  \\
 2MASS~J13275198$+$0342396  &  4600  &  0.85  &  2.25  & $-$2.56 & &  4810  &  1.45  &  2.10  & $-$2.53  &	0.11  &  &  4720  &    2.05	 & 2.30	 &  $-$2.30 &  0.11  & 225  &  26  & 1.71  \\
 2MASS~J13373017$-$7717500  &  4590  &  0.90  &  2.00  & $-$2.40 & &  4801  &  1.35  &  1.73  & $-$2.28  &	0.08  &  &  4710  &    2.00	 & 1.80	 &  $-$2.06 &  0.08  & 181  &  13  & 2.19  \\
 2MASS~J13494713$-$7423395  &  4575  &  0.65  &  2.35  & $-$3.02 & &  4788  &  1.35  &  2.10  & $-$2.85  &	0.06  &  &  4650  &    1.90	 & 2.20	 &  $-$2.60 &  0.06  & 136  &  15  & 1.82  \\
 2MASS~J13511539$-$7340363  &  4860  &  1.90  &  1.95  & $-$2.54 & &  5044  &  2.50  &  1.85  & $-$2.49  &	0.08  &  &  4900  &    2.90	 & 2.10	 &  $-$2.25 &  0.08  & 200  &  63  & 2.86  \\
 2MASS~J13524835$+$1254216  &  4605  &  0.50  &  2.50  & $-$2.15 & &  4815  &  1.10  &  2.35  & $-$1.96  &	0.11  &  &  4750  &    1.60	 & 2.30	 &  $-$1.70 &  0.11  & 197  &  27  & 1.53  \\
 2MASS~J13554406$-$3750455  &  4800  &  1.30  &  1.80  & $-$2.51 & &  4990  &  1.75  &  1.80  & $-$2.37  &	0.09  &  &  4920  &    2.40	 & 1.90	 &  $-$2.13 &  0.09  & 175  &  17  & 2.47  \\
 2MASS~J13592232$-$6821493  &  4900  &  1.95  &  1.65  & $-$2.82 & &  5080  &  2.40  &  1.65  & $-$2.67  &	0.08  &  &  4950  &    2.70	 & 1.80	 &  $-$2.41 &  0.08  & 207  &  27  & 2.50\tablenotemark{a}  \\
 2MASS~J14100568$-$0701443  &  4475  &  0.55  &  2.30  & $-$2.14 & &  4698  &  1.25  &  2.25  & $-$1.98  &	0.13  &  &  4540  &    1.70	 & 2.30	 &  $-$1.75 &  0.13  & 178  &  25  & 1.58  \\
 2MASS~J14112614$-$1137453  &  4120  &  0.00  &  3.65  & $-$2.26 & &  4378  &  0.30  &  3.65  & $-$2.10  &	0.13  &  &  4300  &    1.10	 & 3.00	 &  $-$1.80 &  0.13  & 107  &  13  & 1.12  \\
 2MASS~J14234371$-$4025526  &  4625  &  0.60  &  2.45  & $-$2.96 & &  4833  &  1.20  &  2.35  & $-$2.74  &	0.13  &  &  4750  &    1.65	 & 2.40	 &  $-$2.50 &  0.13  & 162  &  23  & 1.22  \\
 2MASS~J14335592$-$1240357  &  4370  &  0.15  &  3.60  & $-$2.80 & &  4603  &  0.95  &  3.20  & $-$2.40  &	0.19  &  &  4500  &    1.45	 & 3.00	 &  $-$2.15 &  0.19  & 179  &  19  & 1.24  \\
 2MASS~J14355850$-$0719265  &  4385  &  0.35  &  2.20  & $-$3.45 & &  4617  &  1.25  &  2.15  & $-$2.99  &	0.12  &  &  4450  &    1.95	 & 2.20	 &  $-$2.69 &  0.12  &   115  &  22  & 1.82  \\
 2MASS~J14443014$-$1320092  &  4570  &  0.50  &  2.50  & $-$2.01 & &  4783  &  1.05  &  2.25  & $-$1.90  &	0.11  &  &  4650  &    2.00	 & 2.30	 &  $-$1.68 &  0.11  & 162  &  16  & 1.98  \\
 2MASS~J14533268$-$3614555  &  5700  &  3.45  &  1.30  & $-$2.95 & &  5800  &  3.60  &  1.33  & $-$2.83  &	0.07  &  &  5750  &    4.10	 & 1.40	 &  $-$2.60 &  0.07  & 120  &  5   & 4.17  \\
 2MASS~J14534137$+$0040467  &  4400  &  0.35  &  2.50  & $-$3.34 & &  4630  &  1.15  &  2.30  & $-$3.09  &	0.10  &  &  4550  &    1.55	 & 2.30	 &  $-$2.82 &  0.10  &  142  &  18  & 1.35\tablenotemark{a}  \\
 2MASS~J14543792$+$0830379  &  4690  &  1.05  &  1.85  & $-$2.43 & &  4891  &  1.55  &  1.85  & $-$2.31  &	0.08  &  &  4770  &    2.10	 & 1.90	 &  $-$2.08 &  0.08  & 198  &  25  & 2.00  \\
 2MASS~J14564556$-$1615432  &  5265  &  1.45  &  2.05  & $-$2.47 & &  5409  &  1.70  &  2.10  & $-$2.31  &	0.14  &  &  5320  &    2.20	 & 2.20	 &  $-$1.70 &  0.14  & 137  &  23  & 2.13  \\
 2MASS~J14590234$-$0916105  &  4460  &  0.60  &  2.40  & $-$2.60 & &  4684  &  1.30  &  2.20  & $-$2.38  &	0.06  &  &  4580  &    1.65	 & 2.20	 &  $-$2.12 &  0.06  & 156  &  19  & 1.49\tablenotemark{a}  \\
 2MASS~J15013452$-$2443310  &  4580  &  0.75  &  2.15  & $-$2.98 & &  4792  &  1.25  &  1.95  & $-$2.88  &	0.07  &  &  4600  &    1.65	 & 2.00	 &  $-$2.65 &  0.07  & 135  &  13  & 1.60\tablenotemark{a}  \\
 2MASS~J15042611$-$2231523  &  4800  &  1.68  &  1.75  & $-$3.04 & &  4990  &  2.15  &  1.70  & $-$2.91  &	0.18  &  &  4880  &    2.70	 & 1.55	 &  $-$2.68 &  0.18  & 219  &  23  & 3.72  \\
 2MASS~J15133549$-$1244339  &  4650  &  1.10  &  1.90  & $-$2.50 & &  4855  &  1.60  &  1.80  & $-$2.04  &	0.07  &  &  4790  &    2.20	 & 1.90	 &  $-$1.80 &  0.07  & 191  &  20  & 2.16  \\
 2MASS~J15204531$-$1742486  &  4685  &  1.15  &  1.85  & $-$2.97 & &  4887  &  1.70  &  1.75  & $-$2.81  &	0.08  &  &  4980  &    2.30	 & 1.80	 &  $-$2.55 &  0.08  & 175  &  19  & 2.38  \\
 2MASS~J15240713$-$0319509  &  4640  &  1.05  &  2.15  & $-$2.96 & &  4846  &  1.55  &  2.10  & $-$2.81  &	0.10  &  &  4750  &    1.90	 & 2.20	 &  $-$2.57 &  0.10  &  171  &  18  & 1.80  \\
 2MASS~J15272126$-$1445153  &  4630  &  0.40  &  2.50  & $-$2.94 & &  4837  &  1.00  &  2.35  & $-$2.79  &	0.11  &  &  4720  &    1.70	 & 2.40	 &  $-$2.55 &  0.11  & 138  &  18  & 1.56\tablenotemark{a}  \\
 2MASS~J16115667$-$8034422  &  4790  &  1.70  &  2.17  & $-$2.70 & &  4981  &  2.50  &  2.17  & $-$2.61  &	0.24  &  &  4780  &    2.85	 & 2.20	 &  $-$2.40 &  0.24  & 143  &  11  & 2.40  \\
 2MASS~J16163600$-$5700568  &  4970  &  2.05  &  1.35  & $-$2.0  & &  5143  &  2.45  &  1.35  & $-$1.65  &	0.08  &  &  5050  &    3.00	 & 1.40	 &  $-$1.40 &  0.08  & 236  &  19  & 2.98  \\
 2MASS~J16592172$-$6827199  &  4390  &  0.40  &  2.55  & $-$3.00 & &  4621  &  1.35  &  2.50  & $-$2.80  &	0.17  &  &  4520  &    1.85	 & 2.70	 &  $-$2.57 &  0.17  & 179  &  23  & 0.96\tablenotemark{a}  \\
 2MASS~J17043634$-$6219457  &  4680  &  0.35  &  2.50  & $-$2.07 & &  4882  &  0.85  &  2.27  & $-$1.99  &	0.18  &  &  4790  &    2.45	 & 2.20	 &  $-$1.82 &  0.18  & 171  &  19  & 2.66  \\
 2MASS~J17060555$+$0412354  &  4425  &  0.40  &  3.30  & $-$2.97 & &  4653  &  1.11  &  2.95  & $-$2.71  &	0.13  &  &  4540  &    1.50	 & 2.80	 &  $-$2.47 &  0.13  & 157  &  19  & 0.97\tablenotemark{a}  \\
 2MASS~J17070759$-$7817561  &  4580  &  0.60  &  2.11  & $-$3.00 & &  4792  &  1.28  &  2.03  & $-$2.81  &	0.18  &  &  4700  &    1.55	 & 2.15	 &  $-$2.55 &  0.18  & 195  &  17  & 1.46  \\
 2MASS~J17131974$-$7113010  &  4610  &  0.50  &  2.33  & $-$2.84 & &  4819  &  1.05  &  2.23  & $-$2.63  &	0.14  &  &  4720  &    1.90	 & 2.23	 &  $-$2.40 &  0.14  & 179  &  18  & 2.72  \\
 2MASS~J17163340$-$7009028  &  4460  &  0.48  &  2.30  & $-$2.50 & &  4684  &  1.20  &  2.36  & $-$2.39  &	0.12  &  &  4550  &    1.80	 & 2.30	 &  $-$2.10 &  0.12  & 169  &  17  & 1.75  \\
 2MASS~J17360167$-$5145296  &  4680  &  1.25  &  2.00  & $-$2.70 & &  4882  &  1.75  &  1.95  & $-$2.60  &	0.17  &  &  4750  &    2.10	 & 1.95	 &  $-$2.35 &  0.17  & 219  &  21  & 1.51  \\
 2MASS~J17541561$-$5148268  &  4600  &  0.67  &  2.22  & $-$2.78 & &  4810  &  1.45  &  2.28  & $-$2.14  &	0.15  &  &  4740  &    2.10	 & 2.30	 &  $-$1.90 &  0.15  & 206  &  25  & 2.37  \\
 2MASS~J18272432$-$5655165  &  4480  &  0.60  &  2.35  & $-$2.50 & &  4702  &  1.40  &  2.48  & $-$1.91  &	0.17  &  &  4600  &    2.00	 & 2.40	 &  $-$1.65 &  0.17  & 195  &  24  & 1.16\tablenotemark{a}  \\
 2MASS~J18284356$-$8441346  &  4420  &  2.00  &  2.30  & $-$2.25 & &  4648  &  2.95  &  1.80  & $-$2.03  &	0.24  &  &  4620  &    3.25	 & 2.00	 &  $-$1.80 &  0.24  & 143  &  21  & 1.98  \\
 2MASS~J18294359$-$4924253  &  4390  &  0.55  &  2.00  & $-$1.80 & &  4621  &  1.60  &  2.05  & $-$1.22  &	0.17  &  &  4520  &    2.10	 & 2.10	 &  $-$1.00 &  0.17  & 186  &  19  & 0.73\tablenotemark{a}  \\
 2MASS~J18332056$-$3802590  &  4540  &  0.80  &  2.20  & $-$1.92 & &  4756  &  1.60  &  2.15  & $-$1.79  &	0.17  &  &  4700  &    1.90	 & 2.00	 &  $-$1.55 &  0.17  & 211  &  27  & 1.72  \\
 2MASS~J18333188$-$4840403  &  4695  &  1.30  &  1.80  & $-$2.00 & &  4896  &  1.80  &  1.80  & $-$1.87  &	0.09  &  &  4810  &    2.40	 & 1.90	 &  $-$1.61 &  0.09  & 173  &  19  & 2.24  \\
 2MASS~J18361214$-$7333443  &  4540  &  0.70  &  2.35  & $-$2.73 & &  4756  &  1.40  &  2.15  & $-$2.61  &	0.10  &  &  4680  &    1.80	 & 2.20	 &  $-$2.35 &  0.10  &  155  &  21  &1.61  \\
 2MASS~J18405985$-$4841353  &  4580  &  0.90  &  2.05  & $-$2.66 & &  4792  &  1.40  &  1.80  & $-$2.58  &	0.08  &  &  4680  &    1.75	 & 2.00	 &  $-$2.32 &  0.08  & 200  &  16  & 1.19\tablenotemark{a}  \\
 2MASS~J18560360$-$6403465  &  4690  &  1.25  &  1.90  & $-$3.14 & &  4891  &  1.80  &  1.90  & $-$2.94  &	0.09  &  &  4790  &    2.20	 & 2.00	 &  $-$2.70 &  0.09  & 200  &  21  & 2.09  \\
 2MASS~J19092677$-$5140208  &  4510  &  0.61  &  2.07  & $-$2.72 & &  4729  &  1.55  &  2.11  & $-$2.50  &	0.09  &  &  4650  &    1.95	 & 2.20	 &  $-$2.25 &  0.09  & 199  &  17  & 1.84  \\
 2MASS~J19105886$-$4059412  &  4495  &  0.45  &  2.45  & $-$2.45 & &  4716  &  1.10  &  2.35  & $-$2.23  &	0.11  &  &  4620  &    1.85	 & 2.30	 &  $-$2.00 &  0.11  & 156  &  23  & 1.91  \\
 2MASS~J19175585$-$5440147  &  4680  &  1.00  &  1.90  & $-$2.50 & &  4882  &  1.50  &  1.85  & $-$2.36  &	0.12  &  &  4750  &    1.95	 & 2.40	 &  $-$2.10 &  0.12  & 268  &  27  & 1.86  \\
 2MASS~J19192768$-$5959140  &  4310  &  0.25  &  2.50  & $-$2.77 & &  4549  &  1.08  &  2.76  & $-$2.62  &	0.17  &  &  4580  &    1.50	 & 2.70	 &  $-$2.40 &  0.17  & 197  &  18  & 0.87  \\
 2MASS~J19282163$-$2457545  &  4600  &  0.65  &  2.12  & $-$2.74 & &  4810  &  1.30  &  2.05  & $-$2.56  &	0.19  &  &  4740  &    1.70	 & 2.05	 &  $-$2.30 &  0.19  & 218  &  23  & 1.40  \\
 2MASS~J19291910$-$5528181  &  4360  &  0.55  &  2.83  & $-$2.50 & &  4594  &  1.25  &  2.83  & $-$2.52  &	0.24  &  &  4450  &    1.65	 & 2.80	 &  $-$2.30 &  0.24  & 117  &  21  & 1.08\tablenotemark{a}  \\
 2MASS~J19310426$-$3707397  &  4500  &  0.80  &  2.25  & $-$2.50 & &  4720  &  1.55  &  2.20  & $-$2.21  &	0.16  &  &  4650  &    2.00	 & 2.10	 &  $-$1.95 &  0.16  & 221  &  24  & 1.47  \\
 2MASS~J19320444$-$7309178  &  4220  &  0.00  &  5.50  & $-$2.19 & &  4468  &  0.55  &  3.45  & $-$2.02  &	0.10  &  &  4380  &    1.10	 & 3.00	 &  $-$1.77 &  0.10  & 129  &  16  & 0.61  \\
 2MASS~J19504989$-$3321107  &  4470  &  0.28  &  2.25  & $-$2.84 & &  4693  &  0.82  &  1.97  & $-$2.61  &	0.13  &  &  4550  &    1.55	 & 2.00	 &  $-$2.36 &  0.13  & 172  &  19  & 1.52  \\
 2MASS~J19532495$-$3647303  &  4450  &  0.45  &  2.30  & $-$3.64 & &  4675  &  1.15  &  2.35  & $-$3.30  &	0.11  &  &  4560  &    1.70	 & 2.30	 &  $-$3.05 &  0.11  & 236  &  20  & 3.33  \\
 2MASS~J19552158$-$4613569  &  4540  &  0.70  &  2.22  & $-$2.90 & &  4756  &  1.45  &  2.16  & $-$2.70  &	0.13  &  &  4650  &    1.70	 & 2.20	 &  $-$2.45 &  0.13  & 201  &  17  & 1.50  \\
 2MASS~J19563822$-$4054235  &  5250  &  1.10  &  2.20  & $-$2.50 & &  5395  &  1.40  &  2.22  & $-$2.45  &	0.14  &  &  5240  &    2.00	 & 2.20	 &  $-$2.20 &  0.14  & 186  &  18  & 2.07  \\
 2MASS~J19570893$-$3317320  &  4420  &  0.15  &  2.44  & $-$2.75 & &  4648  &  0.90  &  2.50  & $-$2.57  &	0.13  &  &  4540  &    1.55	 & 2.50	 &  $-$2.31 &  0.13  & 211  &  23  & 1.40  \\
 2MASS~J20035532$-$5028100  &  4540  &  0.65  &  2.20  & $-$3.00 & &  4756  &  1.35  &  2.12  & $-$2.78  &	0.14  &  &  4630  &    1.60	 & 2.20	 &  $-$2.50 &  0.14  & 235  &  23  & 1.35  \\
 2MASS~J20192202$-$6130149  &  4430  &  0.25  &  2.35  & $-$2.67 & &  4657  &  1.00  &  2.40  & $-$2.53  &	0.14  &  &  4580  &    1.80	 & 2.40	 &  $-$2.30 &  0.14  & 241  &  24  & 1.14  \\
 2MASS~J20202917$-$2707347  &  4665  &  1.05  &  2.15  & $-$3.04 & &  4869  &  2.10  &  1.60  & $-$2.84  &	0.08  &  &  4760  &    2.30	 & 1.70	 &  $-$2.60 &  0.08  & 170  &  17  & 1.96  \\
 2MASS~J20234398$-$0815472  &  4750  &  1.20  &  1.77  & $-$2.91 & &  4945  &  1.63  &  1.73  & $-$2.76  &	0.09  &  &  4850  &    2.10	 & 1.90	 &  $-$2.54 &  0.09  & 226  &  22  & 1.13\tablenotemark{a}  \\
 2MASS~J20242122$-$2656435  &  4365  &  0.25  &  2.70  & $-$0.70 & &  4599  &  1.10  &  2.55  & $-$0.60  &	0.14  &  &  4480  &    1.45	 & 2.40	 &  $-$0.40 &  0.14  & 186  &  24  & 1.12  \\
 2MASS~J20374042$-$5520500  &  4590  &  0.75  &  2.30  & $-$3.19 & &  4801  &  1.45  &  2.10  & $-$2.98  &	0.12  &  &  4720  &    2.00	 & 2.25	 &  $-$2.75 &  0.12  & 231  &  25  & 1.58  \\
 2MASS~J20445065$-$3714000  &  4380  &  0.25  &  2.44  & $-$2.80 & &  4612  &  1.10  &  2.55  & $-$2.61  &	0.20  &  &  4540  &    1.85	 & 2.50	 &  $-$2.41 &  0.20  & 170  &  18  & 1.10\tablenotemark{a}  \\
 2MASS~J20501790$-$0549230  &  5050  &  2.10  &  1.52  & $-$2.70 & &  5215  &  2.40  &  1.56  & $-$2.69  &	0.16  &  &  5100  &    2.90	 & 1.60	 &  $-$2.40 &  0.16  & 199  &  19  & 2.89  \\
 2MASS~J20585505$-$1759007  &  4460  &  0.15  &  4.05  & $-$3.16 & &  4684  &  0.80  &  2.90  & $-$2.89  &	0.14  &  &  4780  &    1.50	 & 2.80	 &  $-$2.65 &  0.14  & 159  &  14  & 1.48  \\
 2MASS~J21220020$-$0820333  &  4500  &  0.55  &  2.05  & $-$3.60 & &  4720  &  1.45  &  2.13  & $-$3.42  &	0.17  &  &  4650  &    1.85	 & 2.20	 &  $-$3.15 &  0.17  & 179  &  25  & 1.47  \\
 2MASS~J21234588$-$0839448  &  4220  &  0.00  &  3.95  & $-$2.25 & &  4468  &  0.50  &  3.55  & $-$1.78  &	0.16  &  &  4370  &    1.25	 & 3.40	 &  $-$1.50 &  0.16  & 172  &  14  & 1.26  \\
 2MASS~J21352343$-$5722598  &  4550  &  0.45  &  2.28  & $-$3.20 & &  4765  &  1.05  &  2.20  & $-$2.91  &	0.17  &  &  4680  &    1.55	 & 2.20	 &  $-$2.68 &  0.17  & 249  &  25  & 1.39  \\
 2MASS~J21553580$-$0905118  &  4525  &  0.55  &  2.50  & $-$2.87 & &  4743  &  1.20  &  2.30  & $-$2.63  &	0.09  &  &  4680  &    1.80	 & 2.40	 &  $-$2.40 &  0.09  & 213  &  27  & 1.77  \\
 2MASS~J22182082$-$3827554  &  4910  &  2.05  &  1.52  & $-$2.79 & &  5089  &  2.40  &  1.55  & $-$2.57  &	0.11  &  &  5000  &    2.70	 & 1.60	 &  $-$2.32 &  0.11  & 202  &  21  & 2.47  \\
 2MASS~J22215794$-$3602090  &  4750  &  1.30  &  1.72  & $-$2.71 & &  4945  &  1.75  &  1.75  & $-$2.40  &	0.16  &  &  4880  &    2.20	 & 1.95	 &  $-$2.15 &  0.16  & 240  &  21  & 2.15  \\
 2MASS~J22220344$-$8024592  &  4460  &  0.10  &  2.65  & $-$2.69 & &  4684  &  0.80  &  2.60  & $-$2.50  &	0.12  &  &  4580  &    1.35	 & 2.50	 &  $-$2.25 &  0.12  & 237  &  25  & 1.20  \\
 2MASS~J22253443$-$2027171  &  4750  &  0.65  &  2.20  & $-$2.99 & &  4945  &  1.15  &  2.12  & $-$2.76  &	0.17  &  &  4890  &    1.75	 & 2.10	 &  $-$2.50 &  0.17  & 239  &  24  & 1.70  \\
 2MASS~J22300238$-$6332191  &  4730  &  0.80  &  2.35  & $-$2.55 & &  4927  &  1.20  &  2.25  & $-$2.48  &	0.14  &  &  4810  &    1.60	 & 2.20	 &  $-$2.22 &  0.14  & 228  &  26  & 1.29\tablenotemark{a}  \\
 2MASS~J22302641$-$1949527  &  4430  &  0.35  &  2.22  & $-$2.49 & &  4657  &  1.10  &  2.30  & $-$2.28  &	0.15  &  &  4520  &    1.60	 & 2.30	 &  $-$2.05 &  0.15  & 220  &  24  & 1.41  \\
 2MASS~J22344202$-$0826492  &  4650  &  1.00  &  2.00  & $-$2.94 & &  4855  &  1.50  &  1.85  & $-$2.48  &	0.12  &  &  4760  &    2.20	 & 1.90	 &  $-$2.22 &  0.12  & 215  &  25  & 2.15  \\
 2MASS~J22345447$-$6605172  &  4670  &  0.80  &  2.50  & $-$2.70 & &  4873  &  1.30  &  2.30  & $-$2.49  &	0.11  &  &  4750  &    1.88	 & 2.20	 &  $-$2.20 &  0.11  & 189  &  23  & 1.76  \\
 2MASS~J22394827$-$0803536  &  4300  &  0.30  &  2.65  & $-$2.93 & &  4540  &  1.40  &  2.55  & $-$2.79  &	0.17  &  &  4480  &    1.80	 & 2.50	 &  $-$2.55 &  0.17  & 139  &  23  & 1.69  \\
 2MASS~J23100319$-$7702165  &  4540  &  0.50  &  2.30  & $-$2.10 & &  4756  &  1.25  &  2.25  & $-$1.81  &	0.20  &  &  4650  &    1.75	 & 2.20	 &  $-$1.55 &  0.20  & 197  &  20  & 1.56  \\
 2MASS~J23411581$-$6406440  &  4615  &  0.55  &  2.50  & $-$2.73 & &  4824  &  1.10  &  2.45  & $-$2.78  &	0.07  &  &  4750  &    1.50	 & 2.40	 &  $-$2.52 &  0.07  & 203  &  23  & 1.36\tablenotemark{a}  \\
\enddata
\tablenotetext{a}{Uncertain \logg$^{\mathrm{Gaia}}$ due to $Gaia$ DR2 parallax-based distance larger than 6\,kpc \citep{bailer-jones2018}.}
\end{deluxetable*}
\end{longrotatetable}

\startlongtable
\begin{deluxetable*}{l r r r r r r r c}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{\label{tab:rproc_clas} Stellar Sub-classifications and Associated Abundances}
\tablehead{
\colhead{Star ID} & \colhead{{  }{  }{  }$\mathrm{[C/Fe]}$} & \colhead{$\mathrm{[C/Fe]}_\mathrm{corr.}$} & \colhead{$\mathrm{[Sr/Fe]}$} & \colhead{$\mathrm{[Ba/Fe]}$} & \colhead{$\mathrm{[Eu/Fe]}$} & \colhead{$\mathrm{[Ba/Eu]}$} & \colhead{$\mathrm{[Sr/Ba]}$} & Sub-Class}
\startdata
2MASS~J00011195$+$0321051 &     0.00 &     0.22  &      0.20  &     0.20 &     0.22 &     $-$0.02  &     0.00  &   non-RPE           \\            
2MASS~J00101758$-$1735387 &     0.00 &     0.01  &      0.09  &     0.43 &     1.35 &     $-$0.92  &  $-$0.34  &   $r$-II            \\            
2MASS~J00162809$-$0505519 &     0.60 &     0.66  &      0.01  &  $-$1.21 &  $<$0.10 &    $>-$1.31  &     1.22  &    limited-$r$?      \\            
2MASS~J00195350$-$0145445 &  $-$0.45 &     0.23  &   $-$0.32  &  $-$0.24 &     0.28 &     $-$0.52  &  $-$0.08  &   non-RPE           \\            
2MASS~J00282278$-$3934598 &  $-$0.50 &     0.23  &   $-$0.06  &  $-$0.40 &  $-$0.20 &     $-$0.20  &     0.34  &    non-RPE          \\            
2MASS~J00372794$-$2045307 &     0.20 &     0.63  &   $-$0.03  &  $-$0.39 &  $-$0.28 &     $-$0.11  &     0.36  &    non-RPE          \\            
2MASS~J00452379$-$2112161\tablenotemark{a} &  $-$0.15 &     0.50  &   $-$0.10  &  $-$0.25 &     0.40 &     $-$0.65  &     0.15  &    $r$-I \\      
2MASS~J00463619$-$3739335 & $<-$3.31 & $<-$2.72  &   $-$0.64  &  $-$0.59 &  $<$0.80 &    $>-$1.39  &  $-$0.05  &    non-RPE          \\            
2MASS~J00512646$-$1053170 & $<-$1.75 &  $<-$1.75  &    0.49  &     0.50 &     1.21 &     $-$0.71  &  $-$0.01  &   $r$-II            \\            
2MASS~J00524174$-$0902235 &  $-$1.37 &  $-$1.04  &   $-$1.41  &  $-$0.72 &     0.94 &     $-$1.66  &  $-$0.69  &   $r$-I             \\            
2MASS~J01165010$-$6307441 &     0.15 &     0.86  &   $-$0.23  &     0.00 &     0.37 &     $-$0.37  &  $-$0.23  &   $r$-I             \\            
2MASS~J01374434$-$4301490 &  $-$0.20 &     0.51  &   $-$0.49  &  $-$0.30 &     0.00 &     $-$0.30  &  $-$0.19  &   non-RPE           \\            
2MASS~J01473804$-$1130474 &     0.85 &     1.16  &      0.17  &     0.70 &     0.30 &        0.40  &  $-$0.53  &   CEMP-$i$     \\   
2MASS~J01501343$+$0725010 &     0.10 &     0.60  &   $-$0.68  & $<-$1.13 &  $<$0.10 &    $>-$1.23  &     0.45  &    non-RPE          \\            
2MASS~J01553180$-$4919420 &     0.40 &     0.41  &      0.06  &     0.15 &     0.72 &     $-$0.57  &  $-$0.09  &   $r$-I             \\            
2MASS~J01555066$-$6400155 &  $-$0.20 &     0.26  &   $-$0.14  &     0.10 &     0.80 &     $-$0.70  &  $-$0.24  &   $r$-I             \\            
2MASS~J02005020$-$4657352 &     0.51 &     1.15  &   $-$2.18  & $<-$0.19 &  $<$0.31 &    $>-$0.50  &  $-$1.99  &   CEMP-$r$-I?        \\            
2MASS~J02111462$-$8107085 &     0.30 &     0.31  &   $-$0.54  & $<-$1.14 & $<-$0.10 &    $>-$1.04  &     0.60  &     limited-$r$?     \\            
2MASS~J02395318$-$7019014 &     0.30 &     0.30  &      0.10  &     0.35 &     0.15 &        0.20  &  $-$0.25  &   $i$-process          \\        
2MASS~J03073894$-$0502491 &  $-$0.57 &     0.01  &      1.25  &     0.14 &     1.27 &     $-$1.13  &     1.11  &    $r$-II           \\            
2MASS~J03154102$-$7626329 &  $-$0.10 &     0.55  &   $-$0.22  &  $-$0.01 &     0.50 &     $-$0.51  &  $-$0.21  &   $r$-I             \\            
2MASS~J03270229$+$0132322 &     0.35 &     0.36  &   $-$0.05  &     0.50 &     1.07 &     $-$0.57  &  $-$0.55  &   $r$-II            \\            
2MASS~J03423645$-$1335529 &  $-$1.50 &  $-$1.50  &   $-$1.02  &  $<$0.80 &  $<$0.80 &    $>-$0.01  &  $-$1.82  &   $r$-I?             \\            
2MASS~J04245677$-$6500173 &  $-$0.52 &     0.20  &   $-$0.30  &     0.19 &     0.30 &     $-$0.11  &  $-$0.49  &   $r$-I             \\            
2MASS~J04304875$-$4613535 &     0.20 &     0.21  &      0.05  & $<-$0.16 &  $<$0.10 &    $>-$0.26  &     0.21  &    non-RPE          \\            
2MASS~J05030025$-$7601462 &  $-$0.20 &     0.43  &      0.00  &  $-$0.21 &     0.40 &     $-$0.61  &     0.21  &    $r$-I            \\            
2MASS~J05202930$-$5825297 &  $-$0.30 &     0.44  &   $-$2.08  &  $-$1.25 & $<-$0.10 &    $>-$1.15  &  $-$0.83  &   non-RPE           \\            
2MASS~J05241392$-$0336543 &  $-$0.40 &     0.09  &   $-$0.27  &     0.47 &     1.50 &     $-$1.03  &  $-$0.74  &   $r$-II            \\            
2MASS~J05384334$-$5147228 &     0.59 &     0.97  &   $-$0.10  &  $-$0.66 &  $-$0.20 &     $-$0.46  &     0.56  &   CEMP-\limr \\             
2MASS~J05432623$-$8051334 &  $-$0.99 &  $-$0.24  &   $-$0.73  &  $-$0.59 &  $<$0.12 &    $>-$0.71  &  $-$0.14  &   non-RPE           \\            
2MASS~J05573684$-$5127209 &     1.70 &     1.78  &   $-$0.89  &     2.50 &     2.20 &        0.30  &  $-$3.39  &   CEMP-$i$     \\   
2MASS~J06392518$-$7414056 &     0.35 &     0.36  &      0.07  &  $-$0.28 &     0.40 &     $-$0.68  &     0.35  &    $r$-I            \\            
2MASS~J07123398$-$4814049 &  $-$0.40 &     0.26  &   $-$2.00  &  $-$1.90 & $<-$0.40 &    $>-$1.50  &  $-$0.10  &    non-RPE          \\            
2MASS~J07150266$-$0154092 &     0.07 &     0.08  &  $<-$2.42  &     0.52 &     0.88 &     $-$0.36  &  $-$2.94  &   $r$-I             \\            
2MASS~J07151852$-$5252051 &  $-$0.30 &     0.44  &   $-$0.36  &  $-$0.87 &  $<$0.15 &    $>-$1.02  &     0.51  &    limited-$r$?      \\            
2MASS~J07250021$-$7022038 &     0.30 &     0.77  &   $-$0.14  &  $-$0.30 &     0.33 &     $-$0.63  &     0.16  &    CEMP-$r$-I       \\            
2MASS~J07443970$-$4425135 &     0.50 &     0.89  &   $-$0.48  &  $-$0.40 &     0.10 &     $-$0.50  &  $-$0.08  &   CEMP-no           \\            
2MASS~J08025449$-$5224304 &  $-$0.55 &     0.21  &      0.75  &  $-$0.21 &     0.10 &     $-$0.31  &     0.96  &    limited-$r$      \\            
2MASS~J08295142$-$7242542 &  $-$0.81 &  $-$0.22  &      0.12  &     0.01 &  $<$0.44 &    $>-$0.43  &     0.11  &    $r$-I?            \\            
2MASS~J09103481$+$0518228 &  $-$0.30 &     0.43  &   $-$0.50  &  $-$0.38 &     0.12 &     $-$0.50  &  $-$0.12  &   non-RPE           \\            
2MASS~J09291557$+$0838002 &  $-$0.30 &     0.44  &      1.03  &  $-$1.00 & $<-$0.30 &    $>-$0.70  &     2.03  &    limited-$r$?      \\            
2MASS~J09531322$+$0744515 &  $-$0.40 &  $-$0.21  &      0.01  &     0.30 &     0.50 &     $-$0.20  &  $-$0.29  &   $r$-I             \\            
2MASS~J10063414$-$7030212 &     0.19 &     0.33  &   $-$0.21  &     0.03 &     0.39 &     $-$0.36  &  $-$0.24  &   $r$-I             \\            
2MASS~J10073075$+$0348357 &  $-$0.50 &     0.11  &   $-$1.54  &  $-$2.10 & $<-$0.50 &    $>-$1.60  &     0.56  &    limited-$r$?      \\            
2MASS~J10524610$-$0336012 &  $-$0.20 &     0.26  &   $-$0.55  &  $-$0.51 &  $-$0.05 &     $-$0.46  &  $-$0.04  &   non-RPE           \\            
2MASS~J10550658$+$1931580 &     0.30 &     0.68  &   $-$0.22  &  $-$0.50 &     0.50 &     $-$1.00  &     0.28  &    $r$-I            \\            
2MASS~J11165400$-$7250160 &  $-$0.90 &  $-$0.14  &      0.17  &  $-$0.30 &     0.30 &     $-$0.60  &     0.47  &    $r$-I            \\            
2MASS~J11191233$-$1609467 &     1.51 &     1.53  &      0.89  &     1.51 &     0.91 &        0.60  &  $-$0.62  &   CEMP-$s$            \\          
2MASS~J11303693$+$0224037 &  $-$0.20 &     0.36  &   $-$0.40  &  $-$0.40 &     0.35 &     $-$0.75  &     0.00  &     $r$-I         \\              
2MASS~J11471027$+$0341265 &     0.10 &     0.61  &   $-$0.84  &  $-$0.05 &     0.40 &     $-$0.45  &  $-$0.79  &   $r$-I             \\            
2MASS~J11510227$-$6940416 &  $-$0.52 &     0.17  &   $-$0.01  &  $-$0.17 &     0.48 &     $-$0.65  &     0.16  &    $r$-I            \\            
2MASS~J11565537$+$0320329 &  $-$0.21 &     0.35  &   $-$0.40  &  $-$0.10 &     0.20 &     $-$0.30  &  $-$0.30  &    non-RPE          \\            
2MASS~J12170829$+$0415146 &  $-$0.40 &     0.31  &   $-$0.44  &     0.15 &     1.10 &     $-$0.95  &  $-$0.59  &   $r$-II            \\            
2MASS~J12203297$+$0257138 &  $-$0.55 &     0.14  &      0.00  &     0.00 &     0.45 &     $-$0.45  &     0.00  &       $r$-I         \\            
2MASS~J12233047$-$4216365 &  $-$0.40 &     0.34  &   $-$0.28  &  $-$0.32 &     0.30 &     $-$0.62  &     0.04  &    $r$-I            \\            
2MASS~J12255123$-$2351074 &     0.30 &     0.32  &   $-$0.09  &  $-$0.34 &     0.52 &     $-$0.86  &     0.25  &    $r$-I            \\            
2MASS~J12331670$+$1622563 &  $-$0.10 &     0.55  &   $-$0.48  &  $-$0.30 &     0.20 &     $-$0.50  &  $-$0.18  &   non-RPE           \\            
2MASS~J12351734$+$0945333 &  $-$0.40 &     0.28  &   $-$0.50  &     0.05 &     0.30 &     $-$0.25  &  $-$0.55  &   $r$-I             \\            
2MASS~J12591462$-$7049592 &  $-$0.60 &     0.16  &      0.25  &     0.25 &     0.50 &     $-$0.25  &     0.00  &       $r$-I         \\            
2MASS~J13052137$-$1137220 &  $-$0.30 &     0.35  &   $-$0.43  &     0.20 &     1.09 &     $-$0.89  &  $-$0.63  &   $r$-II             \\            
2MASS~J13261792$-$0945176 &     0.10 &     0.52  &   $-$0.07  &  $-$0.25 &     0.40 &     $-$0.65  &     0.18  &    $r$-I            \\            
2MASS~J13273676$-$1710384 &  $-$0.30 &     0.44  &      0.00  &  $-$0.30 &  $<$0.20 &    $>-$0.50  &     0.30  &     non-RPE         \\            
2MASS~J13275198$+$0342396 &  $-$0.10 &     0.44  &   $-$0.32  &  $-$0.40 &     0.20 &     $-$0.60  &     0.08  &    non-RPE          \\            
2MASS~J13373017$-$7717500 &     0.20 &     0.69  &      0.00  &  $-$0.30 &  $<$0.20 &    $>-$0.50  &     0.30  &     non-RPE         \\            
2MASS~J13494713$-$7423395 &     0.10 &     0.61  &      0.10  &     0.05 &     0.70 &     $-$0.65  &     0.05  &    $r$-I            \\            
2MASS~J13511539$-$7340363 &     0.00 &     0.01  &   $-$0.20  &     0.17 &     0.50 &     $-$0.33  &  $-$0.37  &   $r$-I             \\            
2MASS~J13524835$+$1254216 &  $-$0.20 &     0.39  &   $-$0.20  &  $-$0.30 &     0.30 &     $-$0.60  &     0.10  &     $r$-I           \\            
2MASS~J13554406$-$3750455 &  $-$0.05 &     0.17  &   $-$0.44  &  $-$0.65 & $<-$0.30 &    $>-$0.35  &     0.21  &    non-RPE          \\            
2MASS~J13592232$-$6821493 &     0.05 &     0.06  &      0.00  &     0.00 &     0.20 &     $-$0.20  &     0.00  &       non-RPE       \\            
2MASS~J14100568$-$0701443 &  $-$0.30 &     0.29  &      0.10  &     0.10 &     0.68 &     $-$0.58  &     0.00  &       $r$-I         \\            
2MASS~J14112614$-$1137453 &     0.40 &     0.86  &   $-$2.35  &  $-$1.20 & $<-$0.50 &    $>-$0.70  &  $-$1.15  &   CEMP-no           \\            
2MASS~J14234371$-$4025526 &  $-$0.40 &     0.28  &   $-$0.47  &     0.10 &     0.30 &     $-$0.20  &  $-$0.57  &   $r$-I             \\            
2MASS~J14335592$-$1240357 &  $-$0.40 &     0.34  &   $-$0.97  &  $-$1.70 &  $<$0.15 &    $>-$1.85  &     0.73  &    limited-$r$?      \\            
2MASS~J14355850$-$0719265 &  $-$0.40 &     0.27  &      0.00  &  $-$0.10 &     0.20 &     $-$0.30  &     0.10  &     non-RPE         \\            
2MASS~J14443014$-$1320092 &  $-$0.20 &     0.38  &   $-$0.05  &  $-$0.45 &  $<$0.09 &    $>-$0.54  &     0.40  &     non-RPE         \\            
2MASS~J14533268$-$3614555 &  $-$0.20 &  $-$0.20  &   $-$0.16  & $<-$0.40 &  $<$0.60 &    $>-$1.00  &     0.24  &    $r$-I?            \\            
2MASS~J14534137$+$0040467 &  $-$0.41 &     0.32  &      0.44  &     1.05 &     1.80 &     $-$0.75  &  $-$0.61  &   $r$-II            \\            
2MASS~J14543792$+$0830379 &     0.30 &     0.73  &   $-$0.10  &     0.25 &     1.10 &     $-$0.75  &  $-$0.35  &    $r$-II/CEMP      \\            
2MASS~J14564556$-$1615432 &  $-$0.10 &     0.23  &      0.14  &  $-$0.30 &  $<$0.30 &    $>-$0.60  &     0.44  &    $r$-I?            \\            
2MASS~J14590234$-$0916105 &  $-$0.30 &     0.32  &   $-$0.22  &  $-$0.10 &     0.45 &     $-$0.55  &  $-$0.12  &   $r$-I             \\            
2MASS~J15013452$-$2443310 &     0.30 &     0.85  &   $-$2.94  & $<-$0.80 &  $<$0.00 &    $>-$0.80  &  $-$2.14  &   CEMP-no           \\            
2MASS~J15042611$-$2231523 &  $-$0.04 &  $-$0.03  &   $-$0.08  &     0.16 &     0.54 &     $-$0.38  &  $-$0.24  &   $r$-I             \\            
2MASS~J15133549$-$1244339 &     0.45 &     0.75  &   $-$2.87  &  $-$0.10 &     0.55 &     $-$0.65  &  $-$2.77  &   CEMP-$r$-I       \\             
2MASS~J15204531$-$1742486 &     0.30 &     0.54  &   $-$2.85  &  $-$0.30 &     0.35 &     $-$0.65  &  $-$2.55  &   $r$-I             \\            
2MASS~J15240713$-$0319509 &     0.10 &     0.52  &      0.00  &  $-$0.20 &  $<$0.05 &    $>-$0.25  &     0.20  &     non-RPE         \\            
2MASS~J15272126$-$1445153 &  $-$0.39 &     0.35  &   $-$0.09  &  $-$0.09 &     0.26 &     $-$0.35  &     0.00  &       non-RPE       \\            
2MASS~J16115667$-$8034422 &     0.70 &     0.72  &      0.70  &     1.35 &     0.90 &        0.45  &  $-$0.65  &   CEMP-$i$     \\   
2MASS~J16163600$-$5700568 &     0.30 &     0.31  &      0.01  &  $-$0.90 & $<-$0.20 &    $>-$0.70  &     0.91  &    limited-$r$      \\            
2MASS~J16592172$-$6827199 &  $-$0.60 &  $-$0.05  &   $-$0.30  &  $-$0.20 &     0.40 &     $-$0.60  &  $-$0.10  &    $r$-I?            \\            
2MASS~J17043634$-$6219457 &  $-$0.10 &     0.49  &   $-$0.16  &  $-$0.25 &     0.55 &     $-$0.80  &     0.09  &    $r$-I            \\            
2MASS~J17060555$+$0412354 &  $-$0.10 &     0.61  &   $-$0.57  &     0.05 &     0.50 &     $-$0.45  &  $-$0.62  &   $r$-I             \\            
2MASS~J17070759$-$7817561 &  $-$0.07 &     0.52  &      0.08  &  $-$0.17 &     0.28 &     $-$0.45  &     0.25  &    non-RPE          \\            
2MASS~J17131974$-$7113010 &  $-$0.20 &     0.51  &   $-$0.10  &     0.00 &     0.50 &     $-$0.50  &  $-$0.10  &    $r$-I            \\            
2MASS~J17163340$-$7009028 &  $-$0.35 &     0.31  &   $-$0.07  &     0.05 &     0.89 &     $-$0.84  &  $-$0.12  &   $r$-I             \\            
2MASS~J17360167$-$5145296 &     0.00 &     0.19  &   $-$0.53  &  $-$0.15 &     0.50 &     $-$0.65  &  $-$0.38  &   $r$-I             \\            
2MASS~J17541561$-$5148268 &  $-$0.60 &  $-$0.12  &   $-$0.20  &  $-$0.05 &     0.50 &     $-$0.55  &  $-$0.15  &   $r$-I             \\            
2MASS~J18272432$-$5655165 &  $-$0.70 &  $-$0.15  &   $-$0.14  &     0.00 &     0.40 &    $>-$0.40  &  $-$0.14  &   $r$-I?             \\            
2MASS~J18284356$-$8441346 &  $-$0.39 &  $-$0.38  &      0.71  &     1.31 &     1.21 &        0.10  &  $-$0.60  &    $i$         \\        
2MASS~J18294359$-$4924253 &  $-$0.61 &  $-$0.21  &   $-$0.11  &     0.29 &     0.89 &     $-$0.60  &  $-$0.40  &    $r$-I            \\            
2MASS~J18332056$-$3802590 &  $-$0.38 &     0.01  &   $-$0.10  &  $-$0.20 &     0.30 &     $-$0.50  &     0.10  &     $r$-I           \\            
2MASS~J18333188$-$4840403 &     0.30 &     0.49  &      0.06  &  $-$0.20 &  $<$0.10 &    $>-$0.30  &     0.26  &    non-RPE          \\            
2MASS~J18361214$-$7333443 &     0.10 &     0.60  &   $-$0.29  &  $-$0.40 & $<-$0.30 &    $>-$0.10  &     0.11  &    non-RPE          \\            
2MASS~J18405985$-$4841353 &     0.60 &     1.02  &      0.26  &  $-$0.45 & $<-$0.10 &    $>-$0.35  &     0.71  &    CEMP-limited-$r$? \\            
2MASS~J18560360$-$6403465 &     0.25 &     0.41  &      0.02  &  $-$0.20 &     0.20 &     $-$0.40  &     0.22  &    non-RPE          \\            
2MASS~J19092677$-$5140208 &  $-$0.40 &     0.10  &   $-$0.04  &     0.25 &     0.60 &     $-$0.35  &  $-$0.29  &   $r$-I             \\            
2MASS~J19105886$-$4059412 &  $-$0.29 &     0.39  &   $-$0.41  &  $-$0.40 & $<-$0.40 &     $>$0.00  &  $-$0.01  &   non-RPE           \\            
2MASS~J19175585$-$5440147 &     0.40 &     0.81  &   $-$0.24  &  $-$0.41 &     0.12 &     $-$0.53  &     0.17  &    CEMP-no          \\            
2MASS~J19192768$-$5959140 &  $-$0.60 &     0.13  &   $-$0.05  &     0.25 &     0.60 &     $-$0.35  &  $-$0.30  &    $r$-I            \\            
2MASS~J19282163$-$2457545 &     0.00 &     0.57  &   $-$0.35  &  $-$0.35 &     0.20 &     $-$0.55  &     0.00  &       non-RPE       \\            
2MASS~J19291910$-$5528181 &  $-$0.59 &     0.11  &   $-$0.56  &     0.01 &     0.56 &     $-$0.55  &  $-$0.57  &   $r$-I             \\            
2MASS~J19310426$-$3707397 &  $-$0.45 &     0.05  &   $-$0.70  &  $-$0.40 &     0.40 &     $-$0.80  &  $-$0.30  &    $r$-I            \\            
2MASS~J19320444$-$7309178 &  $-$0.20 &     0.42  &   $-$0.15  &  $-$1.00 & $<-$0.80 &    $>-$0.20  &     0.85  &    limited-$r$?      \\            
2MASS~J19504989$-$3321107 &     0.00 &     0.70  &   $-$0.35  &  $-$0.65 &     0.00 &     $-$0.65  &     0.30  &     CEMP-no         \\            
2MASS~J19532495$-$3647303 &  $-$0.30 &     0.42  &   $-$0.11  &  $-$0.30 &     0.20 &     $-$0.50  &     0.19  &    non-RPE          \\            
2MASS~J19552158$-$4613569 &  $-$0.25 &     0.21  &   $-$0.25  &  $-$0.25 &     0.37 &     $-$0.62  &     0.00  &       $r$-I         \\            
2MASS~J19563822$-$4054235 &     0.00 &     0.53  &      0.15  &  $-$0.20 &     0.30 &     $-$0.50  &     0.35  &    $r$-I            \\            
2MASS~J19570893$-$3317320 &  $-$0.12 &     0.59  &   $-$0.32  &  $-$0.48 &  $-$0.30 &     $-$0.18  &     0.16  &    non-RPE          \\            
2MASS~J20035532$-$5028100 &  $-$0.55 &     0.02  &   $-$0.34  &  $-$1.40 & $<-$0.35 &    $>-$1.05  &     1.06  &    limited-$r$?      \\            
2MASS~J20192202$-$6130149 &     0.20 &     0.82  &      0.02  &  $-$1.00 & $<-$0.05 &    $>-$0.95  &     1.02  &    CEMP-limited-$r$? \\            
2MASS~J20202917$-$2707347 &     0.25 &     0.26  &   $-$0.20  &  $-$0.30 &     0.10 &     $-$0.40  &     0.10  &     non-RPE         \\            
2MASS~J20234398$-$0815472 &     0.35 &     0.67  &   $-$1.17  &  $-$0.95 & $<-$0.40 &    $>-$0.55  &  $-$0.22  &   non-RPE           \\            
2MASS~J20242122$-$2656435 &  $-$0.50 &  $-$0.17  &   $-$0.20  &  $-$0.70 &  $<$0.10 &    $>-$0.80  &     0.50  &     limited-$r$?     \\            
2MASS~J20374042$-$5520500 &     0.00 &     0.51  &   $-$0.10  &  $-$0.17 &     0.40 &     $-$0.57  &     0.07  &    $r$-I            \\            
2MASS~J20445065$-$3714000 &     0.25 &     0.87  &      0.40  &  $-$0.18 & $<-$0.15 &    $>-$0.03  &     0.58  &    limited-$r$?      \\            
2MASS~J20501790$-$0549230 &     0.50 &     0.51  &   $-$0.05  &  $-$0.99 &  $<$0.20 &    $>-$1.19  &     0.94  &    limited-$r$?      \\            
2MASS~J20585505$-$1759007 &  $-$0.10 &     0.66  &      0.59  &  $-$0.90 & $<-$0.35 &    $>-$0.55  &     1.49  &    limited-$r$?      \\            
2MASS~J21220020$-$0820333 &  $-$0.30 &     0.09  &   $-$0.19  &     0.20 &     0.40 &     $-$0.20  &  $-$0.39  &   $r$-I             \\            
2MASS~J21234588$-$0839448 &  $-$0.35 &     0.24  &   $-$2.03  &  $-$1.25 & $<-$0.40 &    $>-$0.85  &  $-$0.78  &   non-RPE           \\            
2MASS~J21352343$-$5722598 &  $-$0.10 &     0.64  &   $-$0.39  &  $-$0.75 & $<-$0.28 &    $>-$0.47  &     0.36  &    non-RPE          \\            
2MASS~J21553580$-$0905118 &  $-$0.50 &     0.19  &   $-$0.19  &  $-$0.40 &     0.02 &    $-$0.42  &      0.21  &    non-RPE     \\            
2MASS~J22182082$-$3827554 &     0.30 &     0.31  &      0.08  &     0.50 &     1.10 &     $-$0.60  &  $-$0.42  &   $r$-II            \\            
2MASS~J22215794$-$3602090 &     0.20 &     0.44  &   $-$0.25  &  $-$0.25 & $<-$0.20 &    $>-$0.05  &     0.00  &       non-RPE       \\            
2MASS~J22220344$-$8024592 &     0.20 &     0.83  &   $-$0.80  &  $-$0.30 &     0.37 &     $-$0.67  &  $-$0.50  &    CEMP-$r$-I       \\            
2MASS~J22253443$-$2027171 &  $-$0.30 &     0.42  &      0.00  &  $-$0.40 &     0.20 &     $-$0.60  &     0.40  &     non-RPE         \\            
2MASS~J22300238$-$6332191 &  $-$0.25 &     0.42  &   $-$0.09  &  $-$0.15 &     0.25 &     $-$0.40  &     0.06  &    non-RPE          \\            
2MASS~J22302641$-$1949527 &  $-$0.20 &     0.49  &   $-$0.28  &  $-$0.10 &     0.40 &     $-$0.50  &  $-$0.18  &   $r$-I             \\            
2MASS~J22344202$-$0826492 &     0.15 &     0.60  &   $-$0.27  &  $-$0.60 &  $<$0.00 &    $>-$0.60  &     0.33  &    non-RPE          \\            
2MASS~J22345447$-$6605172 &  $-$0.30 &     0.30  &   $-$0.03  &  $-$0.20 &     0.40 &     $-$0.60  &     0.17  &    $r$-I            \\            
2MASS~J22394827$-$0803536 &  $-$0.90 &  $-$0.35  &      0.04  &  $-$0.10 &     0.60 &     $-$0.70  &     0.14  &    $r$-I            \\            
2MASS~J23100319$-$7702165 &  $-$0.10 &     0.39  &   $-$0.23  &  $-$0.10 &     0.65 &     $-$0.75  &  $-$0.13  &   $r$-I             \\            
2MASS~J23411581$-$6406440 &  $-$0.45 &     0.27  &   $-$0.16  &  $-$0.10 &     0.35 &     $-$0.45  &  $-$0.06  &   $r$-I             \\            
\enddata
\tablenotetext{a}{Rediscovery of the ultra metal-poor (UMP) star CD$-38+245$ }
\end{deluxetable*}

\begin{longrotatetable}
\begin{deluxetable*}{l r r r r r r r r c}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{\label{tab:abund_light} Light-Element and $\alpha$-Element abundances}
\tablehead{
\colhead{Star ID} & \colhead{$\mathrm{[O/H]}$} & \colhead{$\mathrm{[Na/H]}$} & \colhead{$\mathrm{[Mg/H]}$} &
\colhead{$\mathrm{[Al/H]}$} & \colhead{$\mathrm{[Si/H]}$} & \colhead{$\mathrm{[K/H]}$} & \colhead{$\mathrm{[Ca/H]}$} & \colhead{$\mathrm{[\tii/H]}$} & \colhead{$\mathrm{[\tiii/H]}$}
}
\startdata
2MASS~J00011195$+$0321051     &    $-0.79\pm 0.10$   &    $-1.99\pm0.03$  &     $-1.60\pm0.14$ &   $-2.33\pm0.15$  &   $-1.83\pm0.10$     &     $  -1.33\pm	0.10 $   &  $-1.65\pm0.14$   & $-1.88\pm0.14$ &  $-1.76\pm0.17$   \\
2MASS~J00101758$-$1735387     &    \nodata          &     $-3.01\pm0.08$  &     $-2.75\pm0.08$ &   $-3.73\pm0.15$  &   $-2.14\pm0.10$     &     $  -2.73\pm	0.10 $   &  $-2.19\pm0.08$   & $-2.67\pm0.17$ &  $-2.57\pm0.22$   \\
2MASS~J00162809$-$0505519     &    \nodata           &    $-2.72\pm0.10$  &     $-2.52\pm0.07$ &   $-3.57\pm0.15$  &   $-2.61\pm0.10$     &     $  -2.67\pm	0.10 $   &  $-2.66\pm0.11$   & $-2.81\pm0.14$ &  $-2.81\pm0.14$   \\
2MASS~J00195350$-$0145445     &    $-1.59\pm 0.04$   &    $-2.30\pm0.20$  &     $-2.02\pm0.08$ &   $-2.65\pm0.15$  &   $-1.85\pm0.09$     &     $  -1.66\pm	0.13 $   &  $-2.09\pm0.14$   & $-2.30\pm0.08$ &  $-2.13\pm0.18$   \\
2MASS~J00282278$-$3934598     &    $-1.56\pm0.10  $  &    $-2.49\pm0.02$  &     $-2.18\pm0.05$ &   $-3.25\pm0.15$  &   $-1.93\pm0.10$     &     $  -2.15\pm	0.10 $   &  $-2.28\pm0.08$   & $-2.37\pm0.13$ &  $-2.17\pm0.15$   \\
2MASS~J00372794$-$2045307     &    \nodata           &    $-2.51\pm0.01$  &     $-2.13\pm0.07$ &   $-3.18\pm0.15$  &   $-2.02\pm0.05$     &     $  -2.19\pm	0.00 $   &  $-2.12\pm0.08$   & $-2.50\pm0.11$ &  $-2.42\pm0.14$   \\
2MASS~J00452379$-$2112161     &    $-2.12\pm0.10  $  &    $-1.92\pm0.18$  &     $-2.28\pm0.06$ &   $-2.32\pm0.15$  &   $-1.94\pm0.17$     &     $  -1.92\pm	0.10 $   &  $-2.22\pm0.10$   & $-2.38\pm0.09$ &  $-2.32\pm0.12$   \\
2MASS~J00463619$-$3739335     &   \nodata            &    $-4.10\pm0.10$  &     $-3.52\pm0.13$ &   $-4.67\pm0.15$  &   $-3.59\pm0.10$     &     \nodata               &  $-3.66\pm0.10$   & $-3.04\pm0.20$ &  $-3.66\pm0.25$   \\
2MASS~J00512646$-$1053170     &    \nodata           &    $-2.30\pm0.07$  &     $-2.10\pm0.10$ &   $-3.27\pm0.15$  &   $-2.03\pm0.10$     &     $  -1.78\pm	0.10 $   &  $-1.96\pm0.06$   & $-1.88\pm0.12$ &  $-1.99\pm0.14$   \\
2MASS~J00524174$-$0902235     &    \nodata           &    $-1.02\pm0.10$  &     $-1.21\pm0.10$ &   \nodata         &   $-0.83\pm0.10$     &     \nodata               &  $-0.96\pm0.10$   & $-1.31\pm0.00$ &  $ 0.00\pm0.00$   \\
2MASS~J01165010$-$6307441     &    \nodata           &    $-1.83\pm0.08$  &     $-1.28\pm0.10$ &   $-2.26\pm0.15$  &   $-1.34\pm0.13$     &     $  -0.87\pm	0.12 $   &  $-1.24\pm0.13$   & $-1.39\pm0.17$ &  $-1.28\pm0.17$   \\
2MASS~J01374434$-$4301490     &    $-2.06\pm0.10  $  &    $-2.72\pm0.14$  &     $-2.28\pm0.10$ &   $-3.22\pm0.15$  &   $-2.35\pm0.10$     &     $  -2.28\pm	0.10 $   &  $-2.40\pm0.12$   & $-2.51\pm0.11$ &  $-2.44\pm0.12$   \\
2MASS~J01473804$-$1130474     &    $-1.62\pm0.10  $  &    $-1.87\pm0.14$  &     $-1.89\pm0.06$ &   $-2.82\pm0.15$  &   $-1.62\pm0.12$     &     $  -1.61\pm	0.10 $   &  $-1.92\pm0.18$   & $-2.11\pm0.12$ &  $-1.99\pm0.16$   \\
2MASS~J01501343$+$0725010     &    $-0.96\pm 0.10$   &    $-2.57\pm0.10$  &     $-2.51\pm0.10$ &   $-3.42\pm0.15$  &   $-2.49\pm0.10$     &     $  -2.59\pm	0.07 $   &  $-2.62\pm0.10$   & $-2.67\pm0.14$ &  $-2.72\pm0.12$   \\
2MASS~J01553180$-$4919420     &    \nodata           &    $-2.79\pm0.04$  &     $-2.53\pm0.10$ &   $-3.44\pm0.15$  &   $-2.53\pm0.10$     &     $  -2.52\pm	0.02 $   &  $-2.57\pm0.09$   & $-2.65\pm0.23$ &  $-2.68\pm0.13$   \\
2MASS~J01555066$-$6400155     &    \nodata           &    $-2.56\pm0.05$  &     $-2.24\pm0.12$ &   $-3.50\pm0.15$  &   $-1.90\pm0.10$     &     $  -2.22\pm	0.10 $   &  $-2.36\pm0.08$   & $-2.46\pm0.12$ &  $-2.36\pm0.13$   \\
2MASS~J02005020$-$4657352     &    \nodata           &    $-4.01\pm0.09$  &     $-3.18\pm0.14$ &   $-4.43\pm0.15$  &   $-2.72\pm0.10$     &     $  -2.80\pm	0.10 $   &  $-3.29\pm0.10$   & $-3.59\pm0.11$ &  $-3.74\pm0.09$   \\
2MASS~J02111462$-$8107085     &    $-0.18\pm 0.10$   &    $-2.19\pm0.01$  &     $-1.88\pm0.08$ &   $-3.34\pm0.15$  &   $-1.83\pm0.10$     &     $  -1.71\pm	0.10 $   &  $-2.02\pm0.07$   & $-2.10\pm0.12$ &  $-2.01\pm0.16$   \\
2MASS~J02395318$-$7019014     &    \nodata           &    $-0.08\pm0.01$  &     $-0.25\pm0.12$ &   \nodata         &   $-0.19\pm0.23$     &     $  -0.27\pm	0.10 $   &  $-0.13\pm0.14$   & $-0.43\pm0.11$ &  $-0.04\pm0.21$   \\
2MASS~J03073894$-$0502491     &    \nodata           &    $-2.22\pm0.10$  &     $-1.89\pm0.10$ &   $-2.17\pm0.15$  &   $-1.26\pm0.10$     &     \nodata               &  $-1.92\pm0.10$   & $-1.81\pm0.00$ &  $ 0.00\pm0.00$     \\
2MASS~J03154102$-$7626329     &    $-1.18\pm 0.10$   &    $-2.60\pm0.11$  &     $-2.20\pm0.15$ &   $-3.17\pm0.15$  &   $-2.27\pm0.10$     &     $  -2.17\pm	0.10 $   &  $-2.35\pm0.13$   & $-2.51\pm0.11$ &  $-2.27\pm0.15$   \\
2MASS~J03270229$+$0132322     &    \nodata           &    $-1.85\pm0.07$  &     $-2.10\pm0.07$ &   $-3.07\pm0.15$  &   $-1.78\pm0.11$     &     $  -1.89\pm	0.03 $   &  $-2.11\pm0.08$   & $-2.35\pm0.10$ &  $-2.39\pm0.18$   \\
2MASS~J03423645$-$1335529     &    \nodata           &    $-3.65\pm0.05$  &     $-2.93\pm0.12$ &   $-3.72\pm0.15$  &   $-3.01\pm0.10$     &     $  -1.90\pm	0.10 $   &  $-2.90\pm0.10$   & $-2.86\pm0.00$ &  $-2.86\pm0.00$   \\
2MASS~J04245677$-$6500173     &    $-1.30\pm 0.13$   &    $-2.28\pm0.05$  &     $-1.91\pm0.14$ &   $-2.67\pm0.15$  &   $-1.67\pm0.15$     &     $  -1.66\pm	0.07 $   &  $-2.13\pm0.07$   & $-2.13\pm0.13$ &  $-1.91\pm0.12$   \\
2MASS~J04304875$-$4613535     &    \nodata           &    $-2.21\pm0.08$  &     $-1.94\pm0.11$ &   $-3.10\pm0.15$  &   $-1.43\pm0.12$     &     $  -1.84\pm	0.10 $   &  $-1.99\pm0.14$   & $-1.93\pm0.20$ &  $-1.90\pm0.18$   \\
2MASS~J05030025$-$7601462     &    $-1.28\pm 0.10$   &    $-2.00\pm0.11$  &     $-1.79\pm0.10$ &   $-2.40\pm0.15$  &   $-1.57\pm0.09$     &     $  -1.50\pm	0.10 $   &  $-1.87\pm0.11$   & $-1.94\pm0.11$ &  $-1.80\pm0.14$   \\
2MASS~J05202930$-$5825297     &    \nodata           &    $-3.41\pm0.10$  &     $-2.72\pm0.11$ &   $-3.61\pm0.15$  &   $-2.17\pm0.11$     &     $  -2.42\pm	0.02 $   &  $-2.68\pm0.07$   & $-3.06\pm0.08$ &  $-2.98\pm0.14$   \\
2MASS~J05241392$-$0336543     &    $-1.63\pm 0.12$   &    $-1.04\pm0.09$  &     $-2.34\pm0.16$ &   $-2.96\pm0.15$  &   $-2.06\pm0.10$     &     $  -1.98\pm	0.06 $   &  $-2.27\pm0.17$   & $-2.33\pm0.14$ &  $-2.04\pm0.16$   \\
2MASS~J05384334$-$5147228     &    \nodata           &    $-2.62\pm0.00$  &     $-2.44\pm0.15$ &   $-3.42\pm0.15$  &   $-2.16\pm0.00$     &     $  -2.17\pm	0.10 $   &  $-2.53\pm0.08$   & $-2.61\pm0.10$ &  $-2.59\pm0.16$   \\
2MASS~J05432623$-$8051334     &    $-1.79\pm0.10  $  &    $-2.64\pm0.00$  &     $-2.62\pm0.07$ &   $-3.63\pm0.15$  &   $-2.48\pm0.07$     &     $  -2.20\pm	0.10 $   &  $-2.68\pm0.11$   & $-2.80\pm0.14$ &  $-2.83\pm0.10$   \\  
2MASS~J05573684$-$5127209     &    \nodata           &    $-1.76\pm0.03$  &     $-1.45\pm0.22$ &   $-1.98\pm0.15$  &   $-1.55\pm0.10$     &     $  -1.21\pm	0.11 $   &  $-1.48\pm0.20$   & $-1.58\pm0.28$ &  $-1.57\pm0.24$   \\
2MASS~J06392518$-$7414056     &    \nodata           &    $-2.14\pm0.04$  &     $-2.06\pm0.06$ &   $-3.34\pm0.15$  &   $-2.13\pm0.10$     &     $  -1.96\pm	0.13 $   &  $-2.17\pm0.08$   & $-2.29\pm0.15$ &  $-2.24\pm0.16$   \\
2MASS~J07123398$-$4814049     &    $-2.11\pm0.10  $  &    $-2.99\pm0.10$  &     $-2.40\pm0.11$ &   $-3.34\pm0.15$  &   $-2.12\pm0.10$     &     $  -2.40\pm	0.05 $   &  $-2.67\pm0.11$   & $-2.59\pm0.09$ &  $-2.54\pm0.14$   \\
2MASS~J07150266$-$0154092     &    $0.12\pm0.10  $   &    $-0.09\pm0.10$  &     $-0.66\pm0.18$ &   \nodata         &   $-0.15\pm0.15$     &     $  -0.02\pm	0.10 $   &  $-0.46\pm0.19$   & $-0.48\pm0.00$ &  $-0.24\pm0.20$   \\
2MASS~J07151852$-$5252051     &    $-2.01\pm0.10  $  &    $-2.34\pm0.04$  &     $-2.32\pm0.07$ &   $-3.41\pm0.15$  &   $-2.10\pm0.07$     &     $  -2.19\pm	0.10 $   &  $-2.36\pm0.08$   & $-2.50\pm0.07$ &  $-2.46\pm0.11$   \\
2MASS~J07250021$-$7022038     &    $-1.10\pm0.10  $  &    $-2.62\pm0.05$  &     $-2.35\pm0.07$ &   $-3.35\pm0.15$  &   $-1.87\pm0.10$     &     $  -2.39\pm	0.10 $   &  $-2.44\pm0.08$   & $-2.43\pm0.16$ &  $-2.45\pm0.16$   \\
2MASS~J07443970$-$4425135     &    \nodata           &    $-2.33\pm0.01$  &     $-2.26\pm0.08$ &   $-3.27\pm0.15$  &   $-2.18\pm0.06$     &     $  -2.14\pm	0.01 $   &  $-2.33\pm0.12$   & $-2.46\pm0.09$ &  $-2.45\pm0.15$   \\
2MASS~J08025449$-$5224304     &    $-1.40\pm 0.05$   &    $-1.94\pm0.00$  &     $-1.94\pm0.09$ &   $-2.33\pm0.15$  &   $-2.15\pm0.10$     &     $  -1.63\pm	0.10 $   &  $-2.06\pm0.11$   & $-2.10\pm0.14$ &  $-1.97\pm0.16$   \\
2MASS~J08295142$-$7242542     &    \nodata           &    $-3.11\pm0.10$  &     $-2.71\pm0.09$ &   $-4.07\pm0.15$  &   $-2.58\pm0.02$     &     $  -2.87\pm	0.01 $   &  $-2.84\pm0.05$   & $-3.01\pm0.10$ &  $-3.17\pm0.10$   \\
2MASS~J09103481$+$0518228     &    $-0.97\pm 0.10$   &    $-2.15\pm0.13$  &     $-1.81\pm0.13$ &   $-2.66\pm0.15$  &   $-1.73\pm0.14$     &     $  -1.68\pm	0.11 $   &  $-1.97\pm0.08$   & $-2.00\pm0.16$ &  $-1.72\pm0.16$   \\
2MASS~J09291557$+$0838002     &    $0.71\pm0.10  $   &    $-3.19\pm0.10$  &     $-2.59\pm0.09$ &   $-3.55\pm0.15$  &   $-2.56\pm0.10$     &     $  -2.36\pm	0.16 $   &  $-2.37\pm0.06$   & $-2.04\pm0.15$ &  $-2.36\pm0.13$   \\
2MASS~J09531322$+$0744515     &    $-1.35\pm0.10  $  &    $-1.87\pm0.23$  &     $-1.89\pm0.12$ &   $-3.09\pm0.15$  &   $-1.77\pm0.08$     &     $  -1.53\pm	0.01 $   &  $-1.90\pm0.20$   & $-1.98\pm0.13$ &  $-1.87\pm0.19$   \\
2MASS~J10063414$-$7030212     &    \nodata           &    $-1.57\pm0.10$  &     $-1.31\pm0.07$ &   $-2.14\pm0.15$  &   $-1.14\pm0.02$     &     $  -0.85\pm	0.02 $   &  $-1.19\pm0.14$   & $-1.35\pm0.18$ &  $-1.15\pm0.17$   \\
2MASS~J10073075$+$0348357     &    $-1.30\pm0.10  $  &    $-2.85\pm0.06$  &     $-2.35\pm0.17$ &   $-3.03\pm0.15$  &   $-2.16\pm0.16$     &     $  -2.30\pm	0.10 $   &  $-2.60\pm0.13$   & $-2.35\pm0.22$ &  $-2.44\pm0.16$   \\
2MASS~J10524610$-$0336012     &    $-1.62\pm 0.10$   &    $-2.19\pm0.07$  &     $-2.05\pm0.06$ &   $-2.91\pm0.15$  &   $-1.75\pm0.10$     &     $  -1.74\pm	0.02 $   &  $-2.05\pm0.14$   & $-2.11\pm0.20$ &  $-2.00\pm0.18$   \\
2MASS~J10550658$+$1931580     &    \nodata           &    $-2.52\pm0.10$  &     $-2.31\pm0.05$ &   $-3.39\pm0.15$  &   $-2.31\pm0.10$     &     $  -2.35\pm	0.07 $   &  $-2.37\pm0.11$   & $-2.44\pm0.19$ &  $-2.38\pm0.11$   \\
2MASS~J11165400$-$7250160     &    $-1.29\pm 0.10$   &    $-2.19\pm0.10$  &     $-1.93\pm0.05$ &   $-3.09\pm0.15$  &   $-1.60\pm0.12$     &     $  -1.86\pm	0.10 $   &  $-2.06\pm0.07$   & $-2.07\pm0.14$ &  $-1.83\pm0.17$   \\
2MASS~J11191233$-$1609467     &    $-0.02\pm0.10  $  &    $-1.24\pm0.10$  &     $-1.55\pm0.14$ &   $-2.69\pm0.15$  &   $-1.31\pm0.16$     &     $  -1.23\pm	0.05 $   &  $-1.42\pm0.14$   & $-1.40\pm0.18$ &  $-1.34\pm0.19$   \\
2MASS~J11303693$+$0224037     &    $-1.98\pm0.10  $  &    $-1.86\pm0.02$  &     $-1.98\pm0.10$ &   $-2.13\pm0.15$  &   $-1.76\pm0.10$     &     \nodata               &  $-2.10\pm0.12$   & $-2.21\pm0.15$ &  $-2.15\pm0.11$    \\
2MASS~J11471027$+$0341265     &    $-1.38\pm0.10  $  &    $-2.24\pm0.06$  &     $-2.13\pm0.07$ &   $-3.19\pm0.15$  &   $-2.04\pm0.10$     &     \nodata               &  $-2.25\pm0.16$   & $-2.34\pm0.12$ &  $-2.25\pm0.10$    \\
2MASS~J11510227$-$6940416     &    $-1.35\pm 0.02$   &    $-2.07\pm0.05$  &     $-1.78\pm0.17$ &   $-2.51\pm0.15$  &   $-2.05\pm0.10$     &     $  -1.62\pm	0.10 $   &  $-1.96\pm0.20$   & $-2.05\pm0.13$ &  $-1.99\pm0.18$   \\
2MASS~J11565537$+$0320329     &    $-1.35\pm 0.10$   &    $-2.15\pm0.01$  &     $-1.84\pm0.11$ &   $-2.92\pm0.15$  &   $-1.68\pm0.11$     &     $  -1.74\pm	0.10 $   &  $-1.93\pm0.16$   & $-2.02\pm0.11$ &  $-1.78\pm0.14$   \\
2MASS~J12170829$+$0415146     &    $-1.29\pm 0.10$   &    $-2.25\pm0.10$  &     $-2.18\pm0.15$ &   $-2.92\pm0.15$  &   \nodata            &     $  -2.08\pm	0.10 $   &  $-2.37\pm0.07$   & $-2.41\pm0.12$ &  $-2.38\pm0.16$   \\
2MASS~J12203297$+$0257138     &    $-0.81\pm 0.10$   &    $-2.04\pm0.01$  &     $-1.71\pm0.07$ &   $-2.85\pm0.15$  &   $-1.80\pm0.05$     &     $  -1.71\pm	0.03 $   &  $-1.97\pm0.07$   & $-1.99\pm0.08$ &  $-1.72\pm0.15$   \\
2MASS~J12233047$-$4216365     &    \nodata           &    $-2.77\pm0.07$  &     $-2.37\pm0.16$ &   $-2.94\pm0.15$  &   $-2.31\pm0.10$     &     $  -2.50\pm	0.08 $   &  $-2.59\pm0.09$   & $-2.79\pm0.12$ &  $-2.75\pm0.17$   \\
2MASS~J12255123$-$2351074     &    \nodata           &    $-2.27\pm0.06$  &     $-2.34\pm0.07$ &   $-3.40\pm0.15$  &   $-2.03\pm0.10$     &     $  -2.13\pm	0.10 $   &  $-2.41\pm0.07$   & $-2.69\pm0.00$ &  $-2.42\pm0.09$   \\
2MASS~J12331670$+$1622563     &    \nodata           &    $-1.91\pm0.07$  &     $-1.91\pm0.16$ &   $-2.54\pm0.15$  &   $-2.02\pm0.03$     &     \nodata               &  $-2.17\pm0.09$   & $-2.07\pm0.12$ &  $-1.99\pm0.16$    \\
2MASS~J12351734$+$0945333     &    $-1.30\pm 0.10$   &    $-1.84\pm0.17$  &     $-1.89\pm0.20$ &   $-2.60\pm0.15$  &   $-2.00\pm0.10$     &     $  -2.00\pm	0.10 $   &  $-2.22\pm0.16$   & $-2.14\pm0.15$ &  $-1.85\pm0.20$   \\
2MASS~J12591462$-$7049592     &    $-1.38\pm0.10  $  &    $-1.26\pm0.07$  &     $-2.04\pm0.16$ &   \nodata         &   $-1.94\pm0.05$     &     $  -1.03\pm	0.10 $   &  $-1.75\pm0.15$   & $-1.69\pm0.23$ &  $-1.75\pm0.24$   \\
2MASS~J13052137$-$1137220     &    $-2.13\pm0.10  $  &    $-1.74\pm0.10$  &     $-2.41\pm0.09$ &   $-3.20\pm0.15$  &   $-2.06\pm0.05$     &     $  -2.05\pm	0.10 $   &  $-2.49\pm0.14$   & $-2.60\pm0.16$ &  $-2.60\pm0.16$   \\
2MASS~J13261792$-$0945176     &    \nodata           &    $-2.26\pm0.01$  &     $-2.10\pm0.15$ &   $-3.12\pm0.15$  &   $-2.04\pm0.05$     &     $  -1.98\pm	0.05 $   &  $-2.22\pm0.11$   & $-2.32\pm0.14$ &  $-2.20\pm0.15$   \\
2MASS~J13273676$-$1710384     &    \nodata           &    $-1.78\pm0.10$  &     $-1.96\pm0.11$ &   $-2.42\pm0.15$  &   $-2.06\pm0.10$     &     $  -1.86\pm	0.04 $   &  $-2.03\pm0.12$   & $-2.26\pm0.12$ &  $-2.11\pm0.20$   \\
2MASS~J13275198$+$0342396     &    $-1.41\pm 0.10$   &    $-2.20\pm0.01$  &     $-1.99\pm0.08$ &   $-2.83\pm0.15$  &   $-1.99\pm0.10$     &     $  -1.71\pm	0.10 $   &  $-2.08\pm0.08$   & $-2.17\pm0.13$ &  $-2.05\pm0.17$   \\
2MASS~J13373017$-$7717500     &    \nodata           &    $-1.97\pm0.10$  &     $-2.39\pm0.08$ &   $-3.49\pm0.15$  &   $-1.89\pm0.10$     &     $  -2.25\pm	0.02 $   &  $-2.43\pm0.04$   & $-2.61\pm0.08$ &  $-2.49\pm0.13$   \\
2MASS~J13494713$-$7423395     &    \nodata           &    $-2.85\pm0.15$  &     $-2.02\pm0.18$ &   $-2.07\pm0.15$  &   $-1.85\pm0.10$     &     \nodata               &  $-2.07\pm0.12$   & $-2.17\pm0.13$ &  $-2.08\pm0.23$    \\
2MASS~J13511539$-$7340363     &    $-1.29\pm 0.10$   &    $-1.93\pm0.10$  &     $-1.57\pm0.15$ &   $-3.40\pm0.15$  &   $-1.52\pm0.03$     &     $  -1.32\pm	0.04 $   &  $-1.54\pm0.13$   & $-1.67\pm0.19$ &  $-1.54\pm0.20$   \\
2MASS~J13524835$+$1254216     &    \nodata           &    $-1.95\pm0.15$  &     $-1.94\pm0.05$ &   $-2.67\pm0.15$  &   $-1.85\pm0.10$     &     $  -1.83\pm	0.02 $   &  $-2.00\pm0.10$   & $-2.10\pm0.09$ &  $-1.99\pm0.11$   \\
2MASS~J13554406$-$3750455     &    $-2.06\pm 0.10$   &    $-2.11\pm0.05$  &     $-2.27\pm0.10$ &   $-3.40\pm0.15$  &   $-1.90\pm0.10$     &     $  -2.39\pm	0.10 $   &  $-2.31\pm0.11$   & $-2.53\pm0.15$ &  $-2.59\pm0.17$   \\
2MASS~J13592232$-$6821493     &    \nodata           &    $-1.93\pm0.12$  &     $-1.71\pm0.12$ &   $-2.99\pm0.15$  &   $-1.83\pm0.10$     &     $  -1.53\pm	0.10 $   &  $-1.61\pm0.11$   & $-1.86\pm0.14$ &  $-1.69\pm0.18$   \\
2MASS~J14100568$-$0701443     &    $-1.20\pm 0.10$   &    $-2.06\pm0.06$  &     $-1.66\pm0.16$ &   $-2.58\pm0.15$  &   $-1.55\pm0.09$     &     $  -1.67\pm	0.10 $   &  $-1.84\pm0.12$   & $-1.96\pm0.14$ &  $-1.72\pm0.19$   \\
2MASS~J14112614$-$1137453     &    $-1.33\pm 0.12$   &    $-3.21\pm0.01$  &     $-2.43\pm0.15$ &   $-3.37\pm0.15$  &   $-2.15\pm0.10$     &     $  -2.60\pm	0.11 $   &  $-2.81\pm0.09$   & $-2.69\pm0.10$ &  $-2.62\pm0.15$   \\
2MASS~J14234371$-$4025526     &    $-1.03\pm0.10  $  &    $-2.09\pm0.10$  &     $-1.91\pm0.09$ &   $-2.69\pm0.15$  &   $-1.78\pm0.10$     &     $  -1.88\pm	0.10 $   &  $-2.06\pm0.11$   & $-2.16\pm0.13$ &  $-2.05\pm0.14$   \\
2MASS~J14335592$-$1240357     &    \nodata           &    $-3.11\pm0.10$  &     $-2.68\pm0.16$ &   $-3.68\pm0.15$  &   $-2.32\pm0.10$     &     $  -2.60\pm	0.10 $   &  $-2.84\pm0.12$   & $-2.83\pm0.20$ &  $-2.77\pm0.20$   \\
2MASS~J14355850$-$0719265     &    $-0.95\pm 0.07$   &    $-1.93\pm0.04$  &     $-1.47\pm0.11$ &   \nodata         &   $-1.54\pm0.08$     &     $  -1.08\pm	0.01 $   &  $-1.62\pm0.10$   & $-1.58\pm0.15$ &  $-1.30\pm0.18$   \\
2MASS~J14443014$-$1320092     &    $-1.52\pm 0.10$   &    $-2.51\pm0.05$  &     $-2.35\pm0.06$ &   $-3.21\pm0.15$  &   $-2.25\pm0.10$     &     $  -2.42\pm	0.04 $   &  $-2.47\pm0.12$   & $-2.59\pm0.12$ &  $-2.49\pm0.12$   \\
2MASS~J14533268$-$3614555     &    \nodata           &    $-2.89\pm0.18$  &     $-2.62\pm0.09$ &   $-3.87\pm0.15$  &   $-2.50\pm0.10$     &     $  -2.03\pm	0.10 $   &  $-2.66\pm0.08$   & $-2.79\pm0.09$ &  $-2.76\pm0.13$   \\
2MASS~J14534137$+$0040467     &    $-1.23\pm 0.05$   &    $-2.15\pm0.15$  &     $-1.90\pm0.15$ &   $-2.86\pm0.15$  &   $-1.89\pm0.10$     &     $  -1.78\pm	0.03 $   &  $-2.03\pm0.15$   & $-2.10\pm0.14$ &  $-1.82\pm0.15$   \\
2MASS~J14543792$+$0830379     &    \nodata           &    $-2.22\pm0.10$  &     $-2.01\pm0.06$ &   $-2.92\pm0.15$  &   $-1.95\pm0.08$     &     $  -1.87\pm	0.10 $   &  $-1.99\pm0.12$   & $-2.22\pm0.14$ &  $-2.04\pm0.14$   \\
2MASS~J14564556$-$1615432     &    $-0.46\pm0.10  $  &    $-1.64\pm0.01$  &     $-1.92\pm0.12$ &   $-2.97\pm0.15$  &   $-1.86\pm0.11$     &     $  -1.84\pm	0.10 $   &  $-1.96\pm0.11$   & $-1.97\pm0.20$ &  $-2.04\pm0.14$   \\
2MASS~J14590234$-$0916105     &    $-1.15\pm 0.10$   &    $-2.50\pm0.01$  &     $-2.40\pm0.08$ &   $-3.21\pm0.15$  &   $-2.25\pm0.02$     &     $  -2.41\pm	0.03 $   &  $-2.46\pm0.13$   & $-2.62\pm0.12$ &  $-2.43\pm0.14$   \\
2MASS~J15013452$-$2443310     &    \nodata           &    $-2.56\pm0.03$  &     $-2.40\pm0.07$ &   $-2.90\pm0.15$  &   $-2.17\pm0.10$     &     $  -2.22\pm	0.11 $   &  $-2.46\pm0.09$   & $-2.49\pm0.19$ &  $-2.55\pm0.17$   \\
2MASS~J15042611$-$2231523     &    $-0.54\pm0.10  $  &    $-1.79\pm0.03$  &     $-1.61\pm0.20$ &   $-2.83\pm0.15$  &   $-1.64\pm0.10$     &     \nodata               &  $-1.63\pm0.12$   & $-1.74\pm0.15$ &  $-1.70\pm0.21$   \\
2MASS~J15133549$-$1244339     &    $-1.86\pm 0.10$   &    $-2.63\pm0.10$  &     $-2.38\pm0.08$ &   $-3.30\pm0.15$  &   $-2.32\pm0.10$     &     $  -2.21\pm	0.10 $   &  $-2.38\pm0.14$   & $-2.54\pm0.12$ &  $-2.42\pm0.12$   \\
2MASS~J15204531$-$1742486     &    \nodata           &    $-2.41\pm0.09$  &     $-2.31\pm0.11$ &   $-3.07\pm0.15$  &   $-2.18\pm0.10$     &     $  -2.22\pm	0.10 $   &  $-2.36\pm0.14$   & $-2.48\pm0.14$ &  $-2.41\pm0.15$   \\
2MASS~J15240713$-$0319509     &    $-1.04\pm 0.10$   &    $-2.64\pm0.02$  &     $-2.32\pm0.10$ &   $-3.43\pm0.15$  &   $-2.00\pm0.02$     &     $  -2.45\pm	0.10 $   &  $-2.42\pm0.10$   & $-2.44\pm0.11$ &  $-2.38\pm0.14$   \\
2MASS~J15272126$-$1445153     &    $-1.32\pm 0.10$   &    $-2.16\pm0.09$  &     $-1.93\pm0.08$ &   $-2.60\pm0.15$  &   $-2.19\pm0.10$     &     $  -2.02\pm	0.10 $   &  $-2.03\pm0.08$   & $-2.17\pm0.16$ &  $-2.18\pm0.13$   \\
2MASS~J16115667$-$8034422     &    $-0.70\pm0.10  $  &    $-1.75\pm0.06$  &     $-1.54\pm0.18$ &   $-2.55\pm0.15$  &   $-1.48\pm0.10$     &     $  -0.88\pm	0.10 $   &  $-1.29\pm0.19$   & $-1.42\pm0.17$ &  $-1.15\pm0.21$   \\
2MASS~J16163600$-$5700568     &    $-0.97\pm0.10  $  &    $-2.38\pm0.14$  &     $-2.36\pm0.04$ &   $-3.63\pm0.15$  &   $-2.12\pm0.06$     &     $  -2.17\pm	0.10 $   &  $-2.40\pm0.08$   & $-2.52\pm0.08$ &  $-2.95\pm0.10$   \\
2MASS~J16592172$-$6827199     &    $-0.99\pm 0.20$   &    $-2.15\pm0.03$  &     $-1.71\pm0.21$ &   $-2.48\pm0.15$  &   $-2.90\pm0.14$     &     $  -1.31\pm	0.10 $   &  $-1.75\pm0.07$   & $-1.86\pm0.16$ &  $-1.74\pm0.19$   \\
2MASS~J17043634$-$6219457     &    \nodata           &    $-2.10\pm0.02$  &     $-2.19\pm0.12$ &   $-3.32\pm0.15$  &   $-2.06\pm0.13$     &     $  -2.05\pm	0.10 $   &  $-2.29\pm0.13$   & $-2.46\pm0.09$ &  $-2.45\pm0.12$   \\
2MASS~J17060555$+$0412354     &    $-2.05\pm0.10  $  &    $-2.30\pm0.01$  &     $-2.34\pm0.15$ &   $-2.62\pm0.15$  &   $-1.88\pm0.10$     &     $  -2.36\pm	0.10 $   &  $-2.47\pm0.17$   & $-2.54\pm0.12$ &  $-2.41\pm0.17$   \\
2MASS~J17070759$-$7817561     &    \nodata           &    $-2.09\pm0.09$  &     $-2.10\pm0.04$ &   $-3.17\pm0.15$  &   $-1.82\pm0.10$     &     $  -2.13\pm	0.05 $   &  $-2.31\pm0.09$   & $-2.44\pm0.12$ &  $-2.32\pm0.14$   \\
2MASS~J17131974$-$7113010     &    \nodata           &    $-1.91\pm0.01$  &     $-1.90\pm0.10$ &   $-2.77\pm0.15$  &   $-1.72\pm0.10$     &     $  -1.84\pm	0.10 $   &  $-1.95\pm0.14$   & $-2.15\pm0.11$ &  $-2.15\pm0.11$   \\
2MASS~J17163340$-$7009028     &    \nodata           &    $-2.36\pm0.10$  &     $-2.09\pm0.14$ &   $-2.56\pm0.15$  &   $-2.29\pm0.10$     &     $  -1.99\pm	0.10 $   &  $-2.23\pm0.12$   & $-2.34\pm0.10$ &  $-2.27\pm0.14$   \\
2MASS~J17360167$-$5145296     &    $-0.72\pm0.10  $  &    $-1.91\pm0.02$  &     $-1.64\pm0.17$ &   $-2.97\pm0.15$  &   $-1.73\pm0.13$     &     $  -1.59\pm	0.10 $   &  $-1.73\pm0.18$   & $-1.89\pm0.13$ &  $-1.76\pm0.17$   \\
2MASS~J17541561$-$5148268     &    $-1.17\pm 0.03$   &    $-1.77\pm0.08$  &     $-1.62\pm0.09$ &   $-2.36\pm0.15$  &   $-1.51\pm0.19$     &     $  -1.05\pm	0.10 $   &  $-1.57\pm0.10$   & $-1.73\pm0.14$ &  $-1.53\pm0.26$   \\
2MASS~J18272432$-$5655165     &    $-1.00\pm 0.02$   &    $-1.92\pm0.09$  &     $-1.63\pm0.12$ &   $-3.78\pm0.15$  &   $-1.66\pm0.26$     &     $  -1.24\pm	0.10 $   &  $-1.68\pm0.17$   & $-1.77\pm0.13$ &  $-1.68\pm0.20$   \\
2MASS~J18284356$-$8441346     &    $-0.20\pm 0.05$   &    $-0.83\pm0.01$  &     $-0.66\pm0.24$ &   \nodata         &   $-0.09\pm0.27$     &     $  -0.57\pm	0.12 $   &  $-0.78\pm0.23$   & $-0.80\pm0.20$ &  $-0.53\pm0.24$   \\
2MASS~J18294359$-$4924253     &    $-0.84\pm 0.05$   &    $-2.02\pm0.09$  &     $-1.57\pm0.16$ &   $-2.38\pm0.15$  &   $-1.22\pm0.14$     &     $  -0.98\pm	0.10 $   &  $-1.47\pm0.17$   & $-1.55\pm0.20$ &  $-1.43\pm0.18$   \\
2MASS~J18332056$-$3802590     &    $-1.16\pm 0.10$   &    $-1.14\pm0.02$  &     $-1.65\pm0.14$ &   $-9.99\pm0.15$  &   $-1.88\pm0.10$     &     $  -0.98\pm	0.10 $   &  $-1.53\pm0.19$   & $-1.70\pm0.12$ &  $-1.53\pm0.19$   \\
2MASS~J18333188$-$4840403     &    \nodata           &    $-2.22\pm0.03$  &     $-2.09\pm0.11$ &   $-2.95\pm0.15$  &   $-1.62\pm0.10$     &     $  -1.94\pm	0.08 $   &  $-2.12\pm0.11$   & $-2.29\pm0.12$ &  $-2.17\pm0.12$   \\
2MASS~J18361214$-$7333443     &    \nodata           &    $-2.36\pm0.01$  &     $-2.03\pm0.13$ &   $-3.10\pm0.15$  &   $-2.12\pm0.01$     &     $  -2.14\pm	0.10 $   &  $-2.24\pm0.08$   & $-2.32\pm0.12$ &  $-2.16\pm0.14$   \\
2MASS~J18405985$-$4841353     &    \nodata           &    $-2.46\pm0.10$  &     $-2.42\pm0.09$ &   $-3.33\pm0.15$  &   $-2.23\pm0.10$     &     $  -2.37\pm	0.04 $   &  $-2.50\pm0.06$   & $-2.68\pm0.11$ &  $-2.62\pm0.13$   \\
2MASS~J18560360$-$6403465     &    $-0.95\pm0.10  $  &    $-2.12\pm0.06$  &     $-1.97\pm0.12$ &   $-2.83\pm0.15$  &   $-1.87\pm0.11$     &     $  -1.92\pm	0.10 $   &  $-2.09\pm0.09$   & $-2.23\pm0.11$ &  $-2.07\pm0.10$   \\
2MASS~J19092677$-$5140208     &    $-1.08\pm 0.09$   &    $-2.03\pm0.01$  &     $-1.86\pm0.12$ &   $-2.83\pm0.15$  &   $-2.02\pm0.15$     &     $  -1.59\pm	0.10 $   &  $-1.96\pm0.13$   & $-2.05\pm0.11$ &  $-1.77\pm0.16$   \\
2MASS~J19105886$-$4059412     &    $-1.98\pm0.10  $  &    $-2.36\pm0.09$  &     $-1.94\pm0.08$ &   $-2.88\pm0.15$  &   $-1.63\pm0.10$     &     $  -1.96\pm	0.10 $   &  $-2.06\pm0.08$   & $-2.10\pm0.14$ &  $-2.01\pm0.11$   \\
2MASS~J19175585$-$5440147     &    \nodata           &    $-2.41\pm0.08$  &     $-2.17\pm0.08$ &   $-3.24\pm0.15$  &   $-2.11\pm0.16$     &     $  -2.11\pm	0.10 $   &  $-2.28\pm0.10$   & $-2.44\pm0.10$ &  $-2.42\pm0.18$   \\
2MASS~J19192768$-$5959140     &    $-1.18\pm0.10  $  &    $-2.27\pm0.08$  &     $-2.15\pm0.12$ &   $-3.00\pm0.15$  &   $-1.93\pm0.08$     &     $  -2.33\pm	0.10 $   &  $-2.27\pm0.18$   & $-2.35\pm0.13$ &  $-2.16\pm0.13$   \\
2MASS~J19282163$-$2457545     &    $-2.05\pm 0.11$   &    $-2.25\pm0.07$  &     $-2.19\pm0.09$ &   $-3.39\pm0.15$  &   $-1.94\pm0.07$     &     $  -2.06\pm	0.10 $   &  $-2.26\pm0.13$   & $-2.49\pm0.11$ &  $-2.39\pm0.13$   \\
2MASS~J19291910$-$5528181     &    $-1.16\pm 0.08$   &    $-2.29\pm0.14$  &     $-1.96\pm0.12$ &   $-2.40\pm0.15$  &   $-1.93\pm0.10$     &     \nodata               &  $-2.00\pm0.09$   & $-2.02\pm0.16$ &  $-1.88\pm0.17$   \\
2MASS~J19310426$-$3707397     &    $-0.84\pm 0.09$   &    $-1.72\pm0.07$  &     $-1.50\pm0.13$ &   $-2.44\pm0.15$  &   $-1.66\pm0.13$     &     \nodata               &  $-1.91\pm0.14$   & $-2.04\pm0.14$ &  $-1.90\pm0.16$   \\
2MASS~J19320444$-$7309178     &    $-1.75\pm 0.05$   &    $-2.18\pm0.10$  &     $-1.44\pm0.25$ &   $-2.71\pm0.15$  &   $-2.21\pm0.10$     &     $  -2.07\pm	0.10 $   &  $-2.45\pm0.05$   & $-2.03\pm0.05$ &  $-2.39\pm0.20$   \\
2MASS~J19504989$-$3321107     &    \nodata           &    $-3.00\pm0.04$  &     $-2.71\pm0.09$ &   $-3.76\pm0.15$  &   $-2.58\pm0.10$     &     $  -2.76\pm	0.10 $   &  $-2.97\pm0.08$   & $-2.98\pm0.12$ &  $-3.03\pm0.13$   \\
2MASS~J19532495$-$3647303     &    $-1.92\pm 0.08$   &    $-2.43\pm0.03$  &     $-2.25\pm0.13$ &   $-3.24\pm0.15$  &   $-2.06\pm0.10$     &     $  -2.09\pm	0.10 $   &  $-2.39\pm0.09$   & $-2.46\pm0.08$ &  $-2.32\pm0.12$   \\
2MASS~J19552158$-$4613569     &    $-2.18\pm0.10  $  &    $-2.18\pm0.10$  &     $-2.06\pm0.13$ &   $-2.83\pm0.15$  &   $-1.90\pm0.10$     &     $  -1.69\pm	0.05 $   &  $-2.12\pm0.06$   & $-2.21\pm0.11$ &  $-2.13\pm0.18$   \\
2MASS~J19563822$-$4054235     &    \nodata           &    $-1.68\pm0.10$  &     $-2.03\pm0.13$ &   $-2.94\pm0.15$  &   $-2.03\pm0.19$     &     $  -1.81\pm	0.01 $   &  $-2.09\pm0.09$   & $-2.21\pm0.10$ &  $-2.29\pm0.19$   \\
2MASS~J19570893$-$3317320     &    $-2.11\pm0.10  $  &    $-2.36\pm0.10$  &     $-2.36\pm0.11$ &   $-3.32\pm0.15$  &   $-2.13\pm0.16$     &     $  -2.20\pm	0.10 $   &  $-2.50\pm0.09$   & $-2.57\pm0.10$ &  $-2.52\pm0.13$   \\
2MASS~J20035532$-$5028100     &    $-1.57\pm0.10  $  &    $-2.27\pm0.10$  &     $-2.13\pm0.11$ &   $-2.96\pm0.15$  &   $-2.15\pm0.10$     &     $  -2.17\pm	0.01 $   &  $-2.23\pm0.13$   & $-2.46\pm0.10$ &  $-2.35\pm0.12$   \\
2MASS~J20192202$-$6130149     &    $-1.71\pm0.10  $  &    $-2.19\pm0.10$  &     $-2.22\pm0.12$ &   $-3.04\pm0.15$  &   $-2.12\pm0.04$     &     $  -2.25\pm	0.01 $   &  $-2.50\pm0.15$   & $-2.63\pm0.10$ &  $-2.55\pm0.15$   \\
2MASS~J20202917$-$2707347     &    \nodata           &    $-2.37\pm0.10$  &     $-2.23\pm0.06$ &   $-3.11\pm0.15$  &   $-2.30\pm0.10$     &     $  -2.33\pm	0.10 $   &  $-2.31\pm0.14$   & $-2.43\pm0.10$ &  $-2.34\pm0.16$   \\
2MASS~J20234398$-$0815472     &    \nodata           &    $-2.65\pm0.11$  &     $-2.55\pm0.08$ &   $-3.78\pm0.15$  &   $-2.50\pm0.10$     &     $  -2.41\pm	0.10 $   &  $-2.68\pm0.08$   & $-2.80\pm0.07$ &  $-2.87\pm0.12$   \\
2MASS~J20242122$-$2656435     &    $-1.60\pm 0.02$   &    $-2.49\pm0.16$  &     $-2.15\pm0.13$ &   $-3.10\pm0.15$  &   $-2.17\pm0.08$     &     $  -2.15\pm	0.10 $   &  $-2.39\pm0.07$   & $-2.41\pm0.13$ &  $-2.19\pm0.12$   \\
2MASS~J20374042$-$5520500     &    $-1.67\pm 0.10$   &    $-1.79\pm0.10$  &     $-2.14\pm0.14$ &   $-3.65\pm0.15$  &   $-1.97\pm0.10$     &     $  -1.95\pm	0.10 $   &  $-2.29\pm0.10$   & $-2.38\pm0.10$ &  $-2.32\pm0.15$   \\
2MASS~J20445065$-$3714000     &    $-1.46\pm 0.13$   &    $-2.28\pm0.05$  &     $-2.25\pm0.05$ &   $-2.94\pm0.15$  &   $-2.09\pm0.04$     &     $  -2.38\pm	0.10 $   &  $-2.47\pm0.10$   & $-2.57\pm0.11$ &  $-2.40\pm0.18$   \\
2MASS~J20501790$-$0549230     &    \nodata           &    $-2.68\pm0.07$  &     $-2.51\pm0.12$ &   $-3.64\pm0.15$  &   $-2.33\pm0.02$     &     $  -2.36\pm	0.10 $   &  $-2.48\pm0.14$   & $-2.55\pm0.11$ &  $-2.63\pm0.14$   \\
2MASS~J20585505$-$1759007     &    \nodata           &    $-3.40\pm0.04$  &     $-2.95\pm0.11$ &   $-3.87\pm0.15$  &   $-2.67\pm0.04$     &     $  -2.82\pm	0.10 $   &  $-3.07\pm0.11$   & $-3.13\pm0.09$ &  $-3.16\pm0.16$   \\
2MASS~J21220020$-$0820333     &    $-0.71\pm0.10  $  &    $-1.90\pm0.06$  &     $-1.54\pm0.14$ &   $-1.87\pm0.15$  &   $-1.20\pm0.11$     &     $  -1.14\pm	0.01 $   &  $-1.49\pm0.17$   & $-1.61\pm0.18$ &  $-1.50\pm0.20$   \\
2MASS~J21234588$-$0839448     &    \nodata           &    $-3.46\pm0.01$  &     $-2.68\pm0.20$ &   $-3.75\pm0.15$  &   $-2.23\pm0.13$     &     $  -2.41\pm	0.10 $   &  $-2.83\pm0.15$   & $-2.85\pm0.10$ &  $-2.76\pm0.19$   \\
2MASS~J21352343$-$5722598     &    \nodata           &    $-2.45\pm0.04$  &     $-2.34\pm0.10$ &   $-3.50\pm0.15$  &   $-2.08\pm0.16$     &     $  -2.14\pm	0.02 $   &  $-2.40\pm0.10$   & $-2.42\pm0.11$ &  $-2.42\pm0.11$   \\
2MASS~J21553580$-$0905118     &    $-1.59\pm0.10  $  &    $-2.21\pm0.03$  &     $-2.03\pm0.10$ &   $-3.19\pm0.15$  &   $-2.12\pm0.09$     &     $  -1.77\pm	0.13 $   &  $-2.12\pm0.08$   & $-2.25\pm0.10$ &  $-2.03\pm0.11$   \\
2MASS~J22182082$-$3827554     &    \nodata           &    $-1.77\pm0.13$  &     $-2.14\pm0.09$ &   $-2.70\pm0.15$  &   $-1.73\pm0.04$     &     $  -1.80\pm	0.10 $   &  $-2.05\pm0.13$   & $-2.16\pm0.10$ &  $-2.08\pm0.14$   \\
2MASS~J22215794$-$3602090     &    $-0.97\pm0.10  $  &    $-2.17\pm0.05$  &     $-2.11\pm0.09$ &   $-3.30\pm0.15$  &   $-1.90\pm0.10$     &     $  -1.85\pm	0.07 $   &  $-2.13\pm0.08$   & $-2.29\pm0.10$ &  $-2.23\pm0.14$   \\
2MASS~J22220344$-$8024592     &    $-1.28\pm0.10  $  &    $-2.18\pm0.18$  &     $-2.22\pm0.12$ &   $-3.25\pm0.15$  &   $-2.12\pm0.10$     &     $  -2.22\pm	0.10 $   &  $-2.47\pm0.09$   & $-2.61\pm0.15$ &  $-2.53\pm0.13$   \\
2MASS~J22253443$-$2027171     &    $-0.93\pm0.10  $  &    $-1.45\pm0.01$  &     $-1.97\pm0.07$ &   $-2.61\pm0.15$  &   $-1.73\pm0.13$     &     $  -1.69\pm	0.10 $   &  $-2.07\pm0.08$   & $-2.21\pm0.09$ &  $-2.15\pm0.13$   \\
2MASS~J22300238$-$6332191     &    $-1.57\pm0.10  $  &    $-1.84\pm0.10$  &     $-1.77\pm0.06$ &   $-2.76\pm0.15$  &   $-1.47\pm0.03$     &     $  -1.62\pm	0.10 $   &  $-1.85\pm0.13$   & $-2.03\pm0.15$ &  $-1.94\pm0.15$   \\
2MASS~J22302641$-$1949527     &    $-1.53\pm 0.09$   &    $-2.20\pm0.03$  &     $-2.04\pm0.10$ &   $-2.99\pm0.15$  &   $-2.06\pm0.04$     &     $  -1.87\pm	0.10 $   &  $-2.15\pm0.11$   & $-2.28\pm0.11$ &  $-2.10\pm0.16$   \\    
2MASS~J22344202$-$0826492     &    \nodata           &    $-2.52\pm0.02$  &     $-2.33\pm0.09$ &   $-3.14\pm0.15$  &   $-2.25\pm0.10$     &     $  -2.27\pm	0.10 $   &  $-2.38\pm0.13$   & $-2.51\pm0.11$ &  $-2.50\pm0.15$   \\
2MASS~J22345447$-$6605172     &    $-1.05\pm 0.10$   &    $-2.37\pm0.04$  &     $-2.24\pm0.08$ &   $-3.39\pm0.15$  &   $-2.21\pm0.10$     &     $  -2.07\pm	0.06 $   &  $-2.31\pm0.13$   & $-2.42\pm0.11$ &  $-2.36\pm0.11$   \\
2MASS~J22394827$-$0803536     &    $-0.92\pm 0.10$   &    $-1.95\pm0.09$  &     $-1.53\pm0.09$ &   \nodata         &   $-1.48\pm0.06$     &     $  -1.27\pm	0.10 $   &  $-1.50\pm0.32$   & $-1.53\pm0.17$ &  $-1.36\pm0.32$   \\
2MASS~J23100319$-$7702165     &    $-0.96\pm0.10  $  &    $-2.47\pm0.03$  &     $-2.16\pm0.11$ &   $-3.15\pm0.15$  &   $-2.00\pm0.11$     &     $  -2.04\pm	0.11 $   &  $-2.25\pm0.11$   & $-2.37\pm0.09$ &  $-2.30\pm0.14$   \\
2MASS~J23411581$-$6406440     &    $-1.72\pm0.10  $  &    $-2.14\pm0.04$  &     $-2.10\pm0.06$ &   $-3.28\pm0.15$  &   $-1.91\pm0.06$     &     $  -1.83\pm	0.04 $   &  $-2.16\pm0.12$   & $-2.31\pm0.12$ &  $-2.27\pm0.11$   \\
\enddata
%\tablenotetext{d}{NLTE abundance adopted from \citet{Ezzeddine2018}}
\end{deluxetable*}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable*}{l r r r r r r r}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{\label{tab:abund_fe_peak}Fe-Peak Element Abundances}
\tablehead{
\\
\colhead{Star ID} & \colhead{$\mathrm{[Sc/H]}$} & \colhead{$\mathrm{[V/H]}$} & \colhead{$\mathrm{[Cr/H]}$} & \colhead{$\mathrm{[Mn/H]}$}& \colhead{$\mathrm{[Co/H]}$} & \colhead{$\mathrm{[Ni/H]}$} & \colhead{$\mathrm{[Zn/H]}$}
}
\startdata
2MASS~J00011195$+$0321051     &  $-1.97\pm0.12$	 &  $-1.72\pm0.17$ &  $-1.88\pm0.04$  &  $-2.35\pm0.12$   &  $-1.92\pm0.12$  &  $ -2.17\pm0.16$   &  $-1.87\pm0.05$  \\
2MASS~J00101758$-$1735387     &  $-3.20\pm0.18$	 &  $-2.56\pm0.17$ &  $-2.25\pm0.07$  &  $-3.08\pm0.07$   &  $-2.66\pm0.20$  &  $ -3.02\pm0.00$   &  $-3.09\pm0.00$  \\
2MASS~J00162809$-$0505519     &  $-3.04\pm0.12$	 &  $-2.48\pm0.19$ &  $-3.17\pm0.00$  &  $-3.43\pm0.11$   &  $-2.74\pm0.11$  &  $ -2.82\pm0.14$   &  $-2.72\pm0.00$  \\
2MASS~J00195350$-$0145445     &  $-2.35\pm0.10$	 &  $-2.24\pm0.09$ &  $-2.40\pm0.07$  &  $-2.84\pm0.08$   &  $-2.42\pm0.18$  &  $ -2.45\pm0.16$   &  $-2.28\pm0.04$  \\
2MASS~J00282278$-$3934598     &  $-2.47\pm0.12$	 &  $-2.07\pm0.14$ &  $-2.37\pm0.01$  &  $-2.99\pm0.11$   &  $-2.50\pm0.20$  &  $ -2.46\pm0.12$   &  $-2.27\pm0.06$  \\
2MASS~J00372794$-$2045307     &  $-2.66\pm0.08$	 &  $-2.37\pm0.08$ &  $-2.53\pm0.02$  &  $-2.66\pm0.10$   &  $-2.44\pm0.13$  &  $ -2.53\pm0.13$   &  $-2.22\pm0.07$  \\
2MASS~J00452379$-$2112161     &  $-2.51\pm0.09$	 &  $-2.38\pm0.10$ &  $-2.49\pm0.02$  &  $-2.98\pm0.12$   &  $-2.42\pm0.15$  &  $ -2.55\pm0.13$   &  $-2.43\pm0.05$  \\
2MASS~J00463619$-$3739335     &  $-3.92\pm0.16$	 &  \nodata        &  $-3.08\pm0.00$  &  $-4.77\pm0.29$   &  $-3.44\pm0.17$  &  $ -3.65\pm0.23$   &  $-3.38\pm0.02$  \\
2MASS~J00512646$-$1053170     &  $-2.20\pm0.04$	 &  $-2.02\pm0.07$ &  $-2.28\pm0.10$  &  $-2.86\pm0.08$   &  $-2.15\pm0.09$  &  $ -2.36\pm0.14$   &  $-2.37\pm0.00$  \\
2MASS~J00524174$-$0902235     &  $-1.33\pm0.00$	 &  $ 0.00\pm0.00$ &  $-1.60\pm0.00$  &  \nodata          &  $-1.54\pm0.00$  &  $ -1.51\pm0.00$   &  $-1.55\pm0.00$  \\
2MASS~J01165010$-$6307441     &  $-1.55\pm0.11$	 &  $-1.50\pm0.06$ &  $-1.64\pm0.04$  &  $-1.96\pm0.09$   &  $-1.36\pm0.13$  &  $ -1.66\pm0.12$   &  $-1.60\pm0.03$  \\
2MASS~J01374434$-$4301490     &  $-2.73\pm0.06$	 &  $-2.27\pm0.17$ &  $-2.66\pm0.06$  &  $-3.10\pm0.05$   &  $-2.53\pm0.15$  &  $ -2.72\pm0.15$   &  $-2.52\pm0.10$  \\
2MASS~J01473804$-$1130474     &  $-2.21\pm0.21$	 &  $-1.83\pm0.12$ &  $-2.11\pm0.12$  &  $-2.72\pm0.08$   &  $-1.93\pm0.19$  &  $ -2.28\pm0.11$   &  $-2.17\pm0.04$  \\
2MASS~J01501343$+$0725010     &  $-2.96\pm0.11$	 &  $-2.74\pm0.16$ &  $-2.80\pm0.06$  &  $-3.30\pm0.03$   &  $-2.73\pm0.12$  &  $ -2.85\pm0.16$   &  $-2.73\pm0.18$  \\
2MASS~J01553180$-$4919420     &  $-2.84\pm0.22$	 &  $-2.65\pm0.23$ &  $-2.68\pm0.13$  &  $-3.00\pm0.12$   &  $-2.67\pm0.28$  &  $ -2.68\pm0.16$   &  $-2.70\pm0.15$  \\
2MASS~J01555066$-$6400155     &  $-2.57\pm0.16$	 &  $-2.27\pm0.10$ &  $-2.53\pm0.00$  &  $-2.99\pm0.07$   &  $-2.48\pm0.21$  &  $ -2.59\pm0.12$   &  $-2.45\pm0.03$  \\
2MASS~J02005020$-$4657352     &  $-3.66\pm0.03$	 &  \nodata        &  \nodata         &  $-5.03\pm0.06$   &  $-3.70\pm0.18$  &  $ -4.04\pm0.07$   &  \nodata         \\
2MASS~J02111462$-$8107085     &  $-2.13\pm0.02$	 &  $-2.00\pm0.06$ &  $-2.21\pm0.06$  &  $-2.58\pm0.14$   &  $-2.19\pm0.10$  &  $ -2.33\pm0.16$   &  $-2.36\pm0.00$  \\
2MASS~J02395318$-$7019014     &  $-0.01\pm0.09$	 &  \nodata        &  $-0.19\pm0.03$  &  $-0.12\pm0.04$   &  $-0.03\pm0.17$  &  $ -0.25\pm0.13$   &  $-0.31\pm0.06$  \\
2MASS~J03073894$-$0502491     &  $-1.82\pm0.00$	 &  \nodata        &  $-2.29\pm0.00$  &  \nodata          &  $-1.76\pm0.00$  &  $ -2.27\pm0.00$   &  $-2.27\pm0.00$  \\
2MASS~J03154102$-$7626329     &  $-2.50\pm0.07$	 &  $-2.21\pm0.07$ &  $-2.30\pm0.00$  &  $-3.02\pm0.00$   &  $-2.40\pm0.08$  &  $ -2.65\pm0.08$   &  $-2.54\pm0.00$  \\
2MASS~J03270229$+$0132322     &  $-2.63\pm0.05$	 &  $-2.43\pm0.09$ &  $-2.55\pm0.09$  &  $-2.79\pm0.08$   &  $-2.22\pm0.16$  &  $ -2.45\pm0.22$   &  $-2.24\pm0.02$  \\
2MASS~J03423645$-$1335529     &  $-2.63\pm0.08$	 &  $-1.93\pm0.00$ &  \nodata         &  $-3.37\pm0.00$   &  $-2.51\pm0.00$  &  $ -3.27\pm0.27$   &  \nodata         \\
2MASS~J04245677$-$6500173     &  $-2.10\pm0.11$	 &  $-1.48\pm0.00$ &  $-2.43\pm0.15$  &  $-2.76\pm0.03$   &  $-1.98\pm0.27$  &  $ -2.34\pm0.16$   &  $-2.43\pm0.00$  \\
2MASS~J04304875$-$4613535     &  $-1.92\pm0.19$	 &  $-2.03\pm0.08$ &  $-1.88\pm0.08$  &  $-2.58\pm0.22$   &  $-2.11\pm0.13$  &  $ -2.19\pm0.17$   &  $-2.28\pm0.00$  \\
2MASS~J05030025$-$7601462     &  $-2.04\pm0.07$	 &  $-1.06\pm0.00$ &  $-2.37\pm0.11$  &  $-2.55\pm0.03$   &  $-1.74\pm0.02$  &  $ -2.12\pm0.12$   &  $-2.07\pm0.05$  \\
2MASS~J05202930$-$5825297     &  $-3.10\pm0.09$	 &  $-2.90\pm0.16$ &  $-3.01\pm0.03$  &  $-3.65\pm0.07$   &  $-3.01\pm0.16$  &  $ -3.21\pm0.11$   &  $-2.98\pm0.04$  \\
2MASS~J05241392$-$0336543     &  $-2.15\pm0.15$	 &  $-1.91\pm0.00$ &  $-2.14\pm0.00$  &  $-2.83\pm0.27$   &  $-2.26\pm0.09$  &  $ -2.49\pm0.18$   &  $-2.55\pm0.04$  \\
2MASS~J05384334$-$5147228     &  $-3.15\pm0.11$	 &  \nodata        &  $-3.13\pm0.11$  &  $-3.42\pm0.03$   &  $-2.75\pm0.11$  &  $ -2.87\pm0.13$   &  $-2.71\pm0.11$  \\
2MASS~J05432623$-$8051334     &  $-3.09\pm0.04$	 &  \nodata        &  $-3.28\pm0.15$  &  $-3.15\pm0.13$   &  $-2.91\pm0.05$  &  $ -3.05\pm0.10$   &  $-2.80\pm0.00$  \\
2MASS~J05573684$-$5127209     &  $-1.42\pm0.30$	 &  \nodata        &  \nodata         &  $-2.09\pm0.15$   &  \nodata         &  $ -1.56\pm0.28$   &  $-1.81\pm0.00$  \\
2MASS~J06392518$-$7414056     &  $-2.57\pm0.12$	 &  $-2.34\pm0.10$ &  $-2.73\pm0.16$  &  $-2.94\pm0.16$   &  $-2.40\pm0.11$  &  $ -2.51\pm0.13$   &  $-2.28\pm0.15$  \\
2MASS~J07123398$-$4814049     &  $-2.78\pm0.09$	 &  $-2.61\pm0.12$ &  $-2.80\pm0.04$  &  $-3.54\pm0.09$   &  $-2.58\pm0.19$  &  $ -2.88\pm0.15$   &  $-2.68\pm0.07$  \\
2MASS~J07150266$-$0154092     &  $-0.10\pm0.16$	 &  \nodata        &  $-0.47\pm0.00$  &  $-0.20\pm0.00$   &  \nodata         &  $ -0.38\pm0.31$   &  $-0.28\pm0.00$  \\
2MASS~J07151852$-$5252051     &  $-2.65\pm0.08$	 &  $-2.57\pm0.11$ &  $-2.64\pm0.10$  &  $-2.90\pm0.06$   &  $-2.48\pm0.11$  &  $ -2.60\pm0.11$   &  $-2.44\pm0.03$  \\
2MASS~J07250021$-$7022038     &  $-2.79\pm0.10$	 &  $-2.34\pm0.14$ &  $-2.62\pm0.16$  &  $-3.25\pm0.12$   &  $-2.60\pm0.10$  &  $ -2.58\pm0.20$   &  $-2.50\pm0.00$  \\
2MASS~J07443970$-$4425135     &  $-2.75\pm0.08$	 &  $-2.60\pm0.13$ &  $-2.49\pm0.14$  &  $-2.86\pm0.11$   &  $-2.48\pm0.15$  &  $ -2.51\pm0.08$   &  $-2.43\pm0.05$  \\
2MASS~J08025449$-$5224304     &  $-2.08\pm0.13$	 &  $-2.33\pm0.00$ &  $-2.19\pm0.04$  &  $-2.59\pm0.07$   &  $-1.99\pm0.19$  &  $ -2.25\pm0.17$   &  $-2.15\pm0.01$  \\
2MASS~J08295142$-$7242542     &  $-3.47\pm0.03$	 &  \nodata        &  $-3.79\pm0.02$  &  $-4.16\pm0.01$   &  $-3.06\pm0.09$  &  $ -3.29\pm0.09$   &  \nodata         \\
2MASS~J09103481$+$0518228     &  $-1.88\pm0.07$	 &  $-2.05\pm0.14$ &  $-2.00\pm0.06$  &  $-2.76\pm0.08$   &  $-1.61\pm0.15$  &  $ -2.16\pm0.17$   &  $-2.01\pm0.13$  \\
2MASS~J09291557$+$0838002     &  $-2.50\pm0.06$	 &  \nodata        &  $-2.51\pm0.16$  &  $-3.11\pm0.07$   &  $-2.37\pm0.18$  &  $ -2.57\pm0.19$   &  $-2.37\pm0.00$  \\
2MASS~J09531322$+$0744515     &  $-2.05\pm0.12$	 &  $-2.13\pm0.05$ &  $-2.12\pm0.00$  &  $-2.54\pm0.15$   &  $-2.23\pm0.16$  &  $ -2.20\pm0.16$   &  $-2.18\pm0.04$  \\
2MASS~J10063414$-$7030212     &  $-1.49\pm0.16$	 &  $-1.54\pm0.09$ &  $-1.48\pm0.08$  &  $-1.94\pm0.05$   &  $-1.36\pm0.07$  &  $ -1.58\pm0.11$   &  $-1.61\pm0.06$  \\
2MASS~J10073075$+$0348357     &  $-2.60\pm0.17$	 &  $-2.50\pm0.10$ &  $-2.19\pm0.00$  &  $-2.92\pm0.19$   &  $-2.21\pm0.12$  &  $ -2.35\pm0.20$   &  $-2.50\pm0.00$  \\
2MASS~J10524610$-$0336012     &  $-2.11\pm0.12$	 &  $-2.14\pm0.13$ &  $-2.52\pm0.12$  &  $-2.63\pm0.01$   &  $-2.31\pm0.07$  &  $ -2.20\pm0.14$   &  $-2.19\pm0.00$  \\
2MASS~J10550658$+$1931580     &  $-2.81\pm0.11$	 &  $-2.44\pm0.10$ &  $-2.49\pm0.00$  &  $-3.10\pm0.13$   &  $-2.60\pm0.14$  &  $ -2.81\pm0.11$   &  \nodata         \\
2MASS~J11165400$-$7250160     &  $-2.12\pm0.14$	 &  \nodata        &  $-1.97\pm0.18$  &  $-2.60\pm0.06$   &  $-1.77\pm0.00$  &  $ -2.31\pm0.16$   &  $-2.19\pm0.13$  \\
2MASS~J11191233$-$1609467     &  $-1.62\pm0.06$	 &  $-1.55\pm0.00$ &  $-1.34\pm0.28$  &  $-2.10\pm0.28$   &  $-1.76\pm0.01$  &  $ -1.63\pm0.16$   &  $-1.50\pm0.07$  \\
2MASS~J11303693$+$0224037     &  $-2.33\pm0.10$	 &  $-1.93\pm0.29$ &  $-2.29\pm0.04$  &  $-2.76\pm0.09$   &  $-2.18\pm0.25$  &  $ -2.37\pm0.15$   &  $-2.26\pm0.10$  \\
2MASS~J11471027$+$0341265     &  $-2.48\pm0.06$	 &  $-2.14\pm0.25$ &  $-2.27\pm0.00$  &  $-2.69\pm0.10$   &  $-2.36\pm0.18$  &  $ -2.44\pm0.20$   &  $-2.38\pm0.06$  \\
2MASS~J11510227$-$6940416     &  $-2.13\pm0.10$	 &  $-2.09\pm0.05$ &  $-2.29\pm0.05$  &  $-2.73\pm0.09$   &  $-2.12\pm0.14$  &  $ -2.34\pm0.18$   &  $-2.35\pm0.02$  \\
2MASS~J11565537$+$0320329     &  $-2.06\pm0.11$	 &  $-1.84\pm0.18$ &  $-2.01\pm0.04$  &  $-2.51\pm0.20$   &  $-2.00\pm0.09$  &  $ -2.14\pm0.11$   &  $-2.11\pm0.01$  \\
2MASS~J12170829$+$0415146     &  $-2.59\pm0.12$	 &  \nodata        &  $-2.80\pm0.12$  &  $-3.12\pm0.06$   &  $-2.57\pm0.13$  &  $ -2.58\pm0.10$   &  $-2.47\pm0.04$  \\
2MASS~J12203297$+$0257138     &  $-2.04\pm0.08$	 &  $-1.69\pm0.08$ &  $-2.02\pm0.09$  &  $-2.49\pm0.12$   &  $-2.01\pm0.17$  &  $ -2.28\pm0.11$   &  $-2.09\pm0.00$  \\
2MASS~J12233047$-$4216365     &  $-3.07\pm0.05$	 &  $-2.82\pm0.09$ &  $-2.75\pm0.00$  &  $-3.38\pm0.04$   &  $-2.64\pm0.12$  &  $ -2.92\pm0.13$   &  $-2.76\pm0.13$  \\
2MASS~J12255123$-$2351074     &  $-2.81\pm0.00$	 &  $-2.52\pm0.09$ &  $-3.14\pm0.01$  &  $-3.30\pm0.00$   &  $-2.55\pm0.01$  &  $ -2.69\pm0.00$   &  $-2.48\pm0.00$  \\
2MASS~J12331670$+$1622563     &  $-2.11\pm0.08$	 &  $-2.25\pm0.00$ &  $-2.21\pm0.01$  &  $-2.71\pm0.14$   &  $-1.94\pm0.09$  &  $ -2.31\pm0.08$   &  $-2.23\pm0.08$  \\
2MASS~J12351734$+$0945333     &  $-2.02\pm0.10$	 &  $-1.93\pm0.11$ &  $-1.96\pm0.07$  &  $-2.69\pm0.06$   &  $-1.87\pm0.10$  &  $ -2.25\pm0.15$   &  $-2.17\pm0.06$  \\
2MASS~J12591462$-$7049592     &  $-1.75\pm0.14$	 &  \nodata        &  $-1.89\pm0.11$  &  $-2.61\pm0.15$   &  $-2.08\pm0.00$  &  $ -2.16\pm0.25$   &  $-2.13\pm0.02$  \\
2MASS~J13052137$-$1137220     &  $-2.82\pm0.08$	 &  $-2.62\pm0.06$ &  $-2.86\pm0.10$  &  $-3.45\pm0.09$   &  $-2.67\pm0.14$  &  $ -2.89\pm0.09$   &  $-2.93\pm0.04$  \\
2MASS~J13261792$-$0945176     &  $-2.46\pm0.07$	 &  $-2.37\pm0.13$ &  $-2.35\pm0.06$  &  $-2.89\pm0.20$   &  $-2.41\pm0.15$  &  $ -2.58\pm0.15$   &  $-2.40\pm0.09$  \\
2MASS~J13273676$-$1710384     &  $-2.43\pm0.11$	 &  $-2.27\pm0.05$ &  $-2.25\pm0.04$  &  $-2.85\pm0.10$   &  $-2.31\pm0.10$  &  $ -2.47\pm0.17$   &  $-2.27\pm0.07$  \\
2MASS~J13275198$+$0342396     &  $-2.22\pm0.15$	 &  $-2.19\pm0.15$ &  $-2.47\pm0.10$  &  $-2.61\pm0.05$   &  $-2.32\pm0.18$  &  $ -2.23\pm0.12$   &  $-2.30\pm0.06$  \\
2MASS~J13373017$-$7717500     &  $-2.92\pm0.08$	 &  $-2.40\pm0.20$ &  $-2.77\pm0.02$  &  $-3.30\pm0.15$   &  $-2.67\pm0.14$  &  $ -2.73\pm0.09$   &  $-2.54\pm0.07$  \\
2MASS~J13494713$-$7423395     &  $-2.32\pm0.13$	 &  $-2.19\pm0.10$ &  $-2.37\pm0.00$  &  $-2.77\pm0.10$   &  $-2.07\pm0.17$  &  $ -2.34\pm0.18$   &  $-2.27\pm0.02$  \\
2MASS~J13511539$-$7340363     &  $-1.77\pm0.09$	 &  $-1.70\pm0.11$ &  $-1.75\pm0.15$  &  $-2.22\pm0.03$   &  $-1.93\pm0.20$  &  $ -1.85\pm0.12$   &  $-1.69\pm0.06$  \\
2MASS~J13524835$+$1254216     &  $-2.27\pm0.09$	 &  $-2.03\pm0.20$ &  $-2.21\pm0.06$  &  $-2.75\pm0.09$   &  $-2.25\pm0.11$  &  $ -2.31\pm0.09$   &  $-2.14\pm0.04$  \\
2MASS~J13554406$-$3750455     &  $-2.79\pm0.16$	 &  $-2.82\pm0.16$ &  $-2.40\pm0.00$  &  $-3.03\pm0.11$   &  $-2.62\pm0.17$  &  $ -2.77\pm0.08$   &  $-2.26\pm0.00$  \\
2MASS~J13592232$-$6821493     &  $-1.84\pm0.12$	 &  $-1.75\pm0.11$ &  $-1.80\pm0.03$  &  $-2.42\pm0.02$   &  $-1.95\pm0.08$  &  $ -1.99\pm0.13$   &  $-2.01\pm0.00$  \\
2MASS~J14100568$-$0701443     &  $-1.97\pm0.13$	 &  $-0.85\pm0.00$ &  $-1.86\pm0.15$  &  $-2.38\pm0.11$   &  $-1.69\pm0.20$  &  $ -2.11\pm0.16$   &  $-1.97\pm0.06$  \\
2MASS~J14112614$-$1137453     &  $-2.72\pm0.14$	 &  $-2.17\pm0.17$ &  $-3.05\pm0.16$  &  $-3.31\pm0.13$   &  $-2.26\pm0.27$  &  $ -2.47\pm0.13$   &  $-2.23\pm0.00$  \\
2MASS~J14234371$-$4025526     &  $-2.33\pm0.17$	 &  $-2.00\pm0.14$ &  $-2.24\pm0.00$  &  $-2.74\pm0.12$   &  $-2.25\pm0.15$  &  $ -2.28\pm0.10$   &  $-2.23\pm0.02$  \\
2MASS~J14335592$-$1240357     &  $-3.07\pm0.20$	 &  $-2.67\pm0.06$ &  $-3.06\pm0.00$  &  $-3.52\pm0.14$   &  $-2.84\pm0.24$  &  $ -3.03\pm0.09$   &  $-2.86\pm0.02$  \\
2MASS~J14355850$-$0719265     &  $-1.59\pm0.07$	 &  $-1.38\pm0.00$ &  $-1.70\pm0.13$  &  $-1.84\pm0.13$   &  $-1.26\pm0.20$  &  $ -1.87\pm0.17$   &  $-1.73\pm0.05$  \\
2MASS~J14443014$-$1320092     &  $-2.67\pm0.11$	 &  $-2.51\pm0.12$ &  $-2.57\pm0.03$  &  $-3.01\pm0.09$   &  $-2.47\pm0.10$  &  $ -2.53\pm0.23$   &  $-2.45\pm0.12$  \\
2MASS~J14533268$-$3614555     &  $-3.11\pm0.05$	 &  \nodata        &  $-2.87\pm0.00$  &  $-3.84\pm0.04$   &  $-2.83\pm0.12$  &  $ -3.13\pm0.22$   &  \nodata         \\
2MASS~J14534137$+$0040467     &  $-2.09\pm0.09$	 &  $-1.57\pm0.00$ &  $-1.71\pm0.00$  &  $-2.76\pm0.12$   &  $-1.46\pm0.07$  &  $ -2.29\pm0.16$   &  $-2.31\pm0.00$  \\
2MASS~J14543792$+$0830379     &  $-2.37\pm0.13$	 &  $-1.54\pm0.00$ &  $-2.12\pm0.06$  &  $-2.67\pm0.05$   &  $-2.11\pm0.19$  &  $ -2.29\pm0.13$   &  $-2.25\pm0.02$  \\
2MASS~J14564556$-$1615432     &  $-2.26\pm0.09$	 &  $-2.17\pm0.12$ &  $-2.24\pm0.02$  &  $-2.64\pm0.11$   &  $-2.21\pm0.11$  &  $ -2.29\pm0.17$   &  $-2.19\pm0.02$  \\
2MASS~J14590234$-$0916105     &  $-2.67\pm0.12$	 &  $-2.36\pm0.05$ &  $-2.64\pm0.07$  &  $-3.25\pm0.10$   &  $-2.63\pm0.13$  &  $ -2.76\pm0.08$   &  $-2.59\pm0.00$  \\
2MASS~J15013452$-$2443310     &  $-2.62\pm0.17$	 &  $-2.40\pm0.02$ &  $-2.60\pm0.16$  &  $-2.85\pm0.06$   &  $-2.59\pm0.17$  &  $ -2.90\pm0.05$   &  $-2.45\pm0.13$  \\
2MASS~J15042611$-$2231523     &  $-1.94\pm0.11$	 &  $-1.85\pm0.03$ &  $-1.87\pm0.09$  &  $-2.36\pm0.12$   &  $-1.71\pm0.21$  &  $ -2.00\pm0.13$   &  $-1.95\pm0.08$  \\
2MASS~J15133549$-$1244339     &  $-2.72\pm0.05$	 &  $-2.51\pm0.12$ &  $-2.60\pm0.01$  &  $-3.13\pm0.14$   &  $-2.62\pm0.15$  &  $ -2.65\pm0.10$   &  $-2.54\pm0.11$  \\
2MASS~J15204531$-$1742486     &  $-2.70\pm0.10$	 &  $-2.46\pm0.16$ &  $-2.45\pm0.06$  &  $-2.98\pm0.08$   &  $-2.49\pm0.12$  &  $ -2.70\pm0.12$   &  $-2.79\pm0.03$  \\
2MASS~J15240713$-$0319509     &  $-2.61\pm0.10$	 &  $-2.48\pm0.06$ &  $-2.43\pm0.06$  &  $-3.21\pm0.17$   &  $-2.51\pm0.17$  &  $ -2.70\pm0.11$   &  $-2.50\pm0.08$  \\
2MASS~J15272126$-$1445153     &  $-2.42\pm0.11$	 &  $-2.15\pm0.16$ &  $-2.40\pm0.05$  &  $-2.81\pm0.08$   &  $-2.29\pm0.18$  &  $ -2.53\pm0.11$   &  $-2.19\pm0.02$  \\
2MASS~J16115667$-$8034422     &  $-1.32\pm0.11$	 &  \nodata        &  $-1.37\pm0.00$  &  $-1.91\pm0.21$   &  \nodata         &  $ -1.73\pm0.14$   &  $-1.28\pm0.08$  \\
2MASS~J16163600$-$5700568     &  $-2.81\pm0.05$	 &  $-2.71\pm0.01$ &  $-2.65\pm0.01$  &  $-3.91\pm0.08$   &  $-2.61\pm0.09$  &  $ -2.75\pm0.12$   &  $-2.55\pm0.00$  \\
2MASS~J16592172$-$6827199     &  $-1.73\pm0.10$	 &  $-1.81\pm0.00$ &  $-1.92\pm0.07$  &  $-2.14\pm0.00$   &  $-2.40\pm0.00$  &  $ -2.05\pm0.19$   &  $-2.87\pm0.00$  \\
2MASS~J17043634$-$6219457     &  $-2.71\pm0.10$	 &  $-2.56\pm0.23$ &  $-2.65\pm0.07$  &  $-3.08\pm0.14$   &  $-2.54\pm0.17$  &  $ -2.69\pm0.09$   &  $-2.49\pm0.05$  \\
2MASS~J17060555$+$0412354     &  $-2.67\pm0.19$	 &  $-2.53\pm0.00$ &  $-2.59\pm0.15$  &  $-3.28\pm0.05$   &  $-2.56\pm0.19$  &  $ -2.79\pm0.11$   &  $-2.55\pm0.04$  \\
2MASS~J17070759$-$7817561     &  $-2.68\pm0.11$	 &  $-2.53\pm0.04$ &  $-2.68\pm0.10$  &  $-2.82\pm0.18$   &  $-2.60\pm0.20$  &  $ -2.38\pm0.16$   &  \nodata         \\
2MASS~J17131974$-$7113010     &  $-2.38\pm0.11$	 &  $-2.36\pm0.10$ &  $-2.29\pm0.09$  &  $-2.64\pm0.21$   &  $-2.21\pm0.12$  &  $ -2.29\pm0.14$   &  \nodata         \\
2MASS~J17163340$-$7009028     &  $-2.56\pm0.13$	 &  $-2.18\pm0.14$ &  $-2.36\pm0.14$  &  $-2.86\pm0.05$   &  $-2.34\pm0.15$  &  $ -2.43\pm0.15$   &  $-2.24\pm0.02$  \\
2MASS~J17360167$-$5145296     &  $-1.97\pm0.10$	 &  $-1.89\pm0.05$ &  $-2.06\pm0.03$  &  $-2.41\pm0.20$   &  $-2.01\pm0.20$  &  $ -2.12\pm0.16$   &  $-2.11\pm0.00$  \\
2MASS~J17541561$-$5148268     &  $-1.74\pm0.14$	 &  $-1.66\pm0.11$ &  $-1.78\pm0.07$  &  $-2.17\pm0.07$   &  $-1.87\pm0.16$  &  $ -1.95\pm0.12$   &  $-1.83\pm0.02$  \\
2MASS~J18272432$-$5655165     &  $-1.80\pm0.12$	 &  $-1.83\pm0.00$ &  $-1.86\pm0.06$  &  $-2.31\pm0.04$   &  $-1.94\pm0.18$  &  $ -2.02\pm0.17$   &  $-1.97\pm0.09$  \\
2MASS~J18284356$-$8441346     &  $-0.36\pm0.17$	 &  \nodata        &  $-0.87\pm0.00$  &  $-0.83\pm0.04$   &  \nodata         &  $ -1.02\pm0.19$   &  $-0.92\pm0.14$  \\
2MASS~J18294359$-$4924253     &  $-1.50\pm0.13$	 &  $-1.01\pm0.00$ &  $-1.79\pm0.00$  &  $-1.89\pm0.11$   &  $-1.17\pm0.28$  &  $ -1.93\pm0.19$   &  $-1.97\pm0.07$  \\
2MASS~J18332056$-$3802590     &  $-1.60\pm0.13$	 &  $-1.75\pm0.00$ &  $-1.99\pm0.18$  &  $-2.01\pm0.12$   &  $-1.63\pm0.23$  &  $ -1.90\pm0.17$   &  $-1.77\pm0.03$  \\
2MASS~J18333188$-$4840403     &  $-2.45\pm0.08$	 &  $-2.39\pm0.06$ &  $-2.52\pm0.10$  &  $-2.99\pm0.20$   &  $-2.43\pm0.12$  &  $ -2.56\pm0.14$   &  $-2.35\pm0.02$  \\
2MASS~J18361214$-$7333443     &  $-2.43\pm0.09$	 &  $-2.26\pm0.06$ &  $-2.26\pm0.08$  &  $-2.82\pm0.09$   &  $-2.38\pm0.13$  &  $ -2.49\pm0.09$   &  $-2.18\pm0.07$  \\
2MASS~J18405985$-$4841353     &  $-2.92\pm0.08$	 &  $-2.79\pm0.03$ &  $-2.87\pm0.13$  &  $-2.46\pm0.16$   &  $-2.80\pm0.08$  &  $ -2.92\pm0.10$   &  $-2.62\pm0.04$  \\
2MASS~J18560360$-$6403465     &  $-2.36\pm0.05$	 &  $-2.24\pm0.10$ &  $-2.43\pm0.13$  &  $-2.77\pm0.08$   &  $-2.24\pm0.16$  &  $ -2.42\pm0.13$   &  $-2.19\pm0.09$  \\
2MASS~J19092677$-$5140208     &  $-2.00\pm0.14$	 &  $-1.97\pm0.02$ &  $-2.06\pm0.05$  &  $-2.58\pm0.06$   &  $-2.33\pm0.19$  &  $ -2.26\pm0.16$   &  $-2.05\pm0.09$  \\
2MASS~J19105886$-$4059412     &  $-2.22\pm0.14$	 &  $-1.96\pm0.14$ &  $-2.27\pm0.06$  &  $-2.53\pm0.09$   &  $-2.17\pm0.15$  &  $ -2.15\pm0.14$   &  $-2.27\pm0.01$  \\
2MASS~J19175585$-$5440147     &  $-2.66\pm0.09$	 &  $-2.51\pm0.07$ &  $-2.55\pm0.03$  &  $-2.93\pm0.06$   &  $-2.40\pm0.11$  &  $ -2.55\pm0.11$   &  $-2.54\pm0.02$  \\
2MASS~J19192768$-$5959140     &  $-2.31\pm0.12$	 &  $-2.32\pm0.13$ &  $-2.42\pm0.09$  &  $-2.91\pm0.05$   &  $-2.37\pm0.15$  &  $ -2.61\pm0.17$   &  $-2.43\pm0.06$  \\
2MASS~J19282163$-$2457545     &  $-2.72\pm0.12$	 &  $-2.66\pm0.11$ &  $-2.46\pm0.06$  &  $-2.82\pm0.21$   &  $-2.64\pm0.08$  &  $ -2.63\pm0.19$   &  $-2.60\pm0.01$  \\
2MASS~J19291910$-$5528181     &  $-1.92\pm0.13$	 &  $-2.05\pm0.00$ &  $-2.14\pm0.14$  &  $-2.57\pm0.03$   &  $-2.35\pm0.24$  &  $ -2.26\pm0.19$   &  $-2.24\pm0.04$  \\
2MASS~J19310426$-$3707397     &  $-1.79\pm0.11$	 &  $-1.46\pm0.00$ &  $-1.95\pm0.04$  &  $-2.88\pm0.04$   &  $-1.99\pm0.11$  &  $ -2.14\pm0.16$   &  $-2.05\pm0.01$  \\
2MASS~J19320444$-$7309178     &  $-2.30\pm0.09$	 &  $-2.21\pm0.16$ &  $-2.64\pm0.08$  &  $-3.17\pm0.12$   &  $-2.64\pm0.16$  &  $ -2.75\pm0.13$   &  $-2.61\pm0.00$  \\
2MASS~J19504989$-$3321107     &  $-3.40\pm0.05$	 &  $-3.29\pm0.08$ &  $-3.22\pm0.00$  &  $-3.94\pm0.04$   &  $-3.07\pm0.12$  &  $ -3.19\pm0.13$   &  $-3.11\pm0.00$  \\
2MASS~J19532495$-$3647303     &  $-2.53\pm0.17$	 &  $-2.32\pm0.12$ &  $-2.44\pm0.16$  &  $-3.07\pm0.12$   &  $-2.60\pm0.11$  &  $ -2.68\pm0.16$   &  $-2.50\pm0.10$  \\
2MASS~J19552158$-$4613569     &  $-2.34\pm0.10$	 &  $-2.05\pm0.20$ &  $-2.39\pm0.05$  &  $-2.80\pm0.13$   &  $-2.35\pm0.05$  &  $ -2.45\pm0.14$   &  $-2.29\pm0.09$  \\
2MASS~J19563822$-$4054235     &  $-2.52\pm0.10$	 &  $-2.41\pm0.14$ &  $-2.45\pm0.00$  &  $-3.12\pm0.15$   &  $-2.41\pm0.19$  &  $ -2.63\pm0.20$   &  $-2.23\pm0.08$  \\
2MASS~J19570893$-$3317320     &  $-2.84\pm0.14$	 &  $-2.43\pm0.15$ &  $-2.76\pm0.11$  &  $-3.07\pm0.05$   &  $-2.74\pm0.17$  &  $ -2.75\pm0.13$   &  $-2.66\pm0.01$  \\
2MASS~J20035532$-$5028100     &  $-2.72\pm0.08$	 &  $-2.44\pm0.10$ &  $-2.28\pm0.07$  &  $-2.49\pm0.13$   &  $-2.64\pm0.15$  &  $ -2.62\pm0.19$   &  $-2.56\pm0.14$  \\
2MASS~J20192202$-$6130149     &  $-2.74\pm0.14$	 &  $-2.57\pm0.15$ &  $-2.75\pm0.05$  &  $-3.23\pm0.08$   &  $-2.74\pm0.14$  &  $ -2.84\pm0.11$   &  $-2.66\pm0.02$  \\
2MASS~J20202917$-$2707347     &  $-2.64\pm0.07$	 &  $-2.38\pm0.00$ &  $-2.01\pm0.02$  &  $-3.06\pm0.14$   &  $-2.64\pm0.12$  &  $ -2.65\pm0.08$   &  $-2.45\pm0.00$  \\
2MASS~J20234398$-$0815472     &  $-3.00\pm0.10$	 &  $-2.89\pm0.10$ &  $-2.99\pm0.04$  &  $-3.26\pm0.08$   &  $-2.80\pm0.10$  &  $ -2.92\pm0.15$   &  $-3.03\pm0.00$  \\
2MASS~J20242122$-$2656435     &  $-2.42\pm0.13$	 &  $-2.22\pm0.11$ &  $-2.52\pm0.13$  &  $-2.88\pm0.02$   &  $-2.52\pm0.19$  &  $ -2.55\pm0.12$   &  $-2.36\pm0.01$  \\
2MASS~J20374042$-$5520500     &  $-2.52\pm0.10$	 &  $-2.42\pm0.11$ &  $-2.49\pm0.03$  &  $-3.00\pm0.09$   &  $-2.54\pm0.18$  &  $ -2.62\pm0.15$   &  $-2.49\pm0.01$  \\
2MASS~J20445065$-$3714000     &  $-2.65\pm0.20$	 &  $-2.31\pm0.08$ &  $-2.52\pm0.12$  &  $-3.09\pm0.11$   &  $-2.70\pm0.14$  &  $ -2.61\pm0.12$   &  $-2.54\pm0.13$  \\
2MASS~J20501790$-$0549230     &  $-2.80\pm0.18$	 &  $-2.43\pm0.09$ &  $-2.68\pm0.08$  &  $-3.13\pm0.18$   &  $-2.64\pm0.06$  &  $ -2.78\pm0.22$   &  $-2.56\pm0.03$  \\
2MASS~J20585505$-$1759007     &  $-3.42\pm0.14$	 &  $-3.34\pm0.11$ &  $-3.29\pm0.02$  &  $-4.04\pm0.26$   &  $-3.17\pm0.15$  &  $ -3.17\pm0.20$   &  $-2.64\pm0.01$  \\
2MASS~J21220020$-$0820333     &  $-1.54\pm0.06$	 &  $-1.37\pm0.00$ &  $-1.61\pm0.24$  &  $-2.03\pm0.03$   &  $-1.55\pm0.23$  &  $ -1.85\pm0.17$   &  $-1.91\pm0.08$  \\
2MASS~J21234588$-$0839448     &  $-2.85\pm0.15$	 &  $-2.66\pm0.17$ &  $-2.89\pm0.09$  &  $-3.25\pm0.18$   &  $-2.94\pm0.17$  &  $ -2.88\pm0.15$   &  $-2.95\pm0.03$  \\
2MASS~J21352343$-$5722598     &  $-2.56\pm0.07$	 &  $-2.41\pm0.12$ &  $-2.49\pm0.01$  &  $-2.43\pm0.24$   &  $-2.27\pm0.15$  &  $ -2.35\pm0.14$   &  $-2.18\pm0.06$  \\
2MASS~J21553580$-$0905118     &  $-2.28\pm0.05$	 &  $-2.01\pm0.20$ &  $-2.26\pm0.00$  &  $-2.85\pm0.09$   &  $-2.28\pm0.16$  &  $ -2.36\pm0.11$   &  $-2.30\pm0.06$  \\
2MASS~J22182082$-$3827554     &  $-2.35\pm0.09$	 &  $-2.15\pm0.13$ &  $-2.21\pm0.06$  &  $-2.61\pm0.29$   &  $-2.26\pm0.13$  &  $ -2.37\pm0.11$   &  $-2.21\pm0.08$  \\
2MASS~J22215794$-$3602090     &  $-2.52\pm0.07$	 &  $-2.17\pm0.28$ &  $-2.34\pm0.03$  &  $-2.73\pm0.10$   &  $-2.39\pm0.13$  &  $ -2.47\pm0.18$   &  $-2.35\pm0.01$  \\
2MASS~J22220344$-$8024592     &  $-2.69\pm0.17$	 &  $-2.57\pm0.12$ &  $-2.71\pm0.09$  &  $-3.16\pm0.10$   &  $-2.81\pm0.10$  &  $ -2.70\pm0.08$   &  $-2.57\pm0.11$  \\
2MASS~J22253443$-$2027171     &  $-2.43\pm0.09$	 &  $-2.24\pm0.20$ &  $-2.37\pm0.03$  &  $-2.85\pm0.13$   &  $-2.42\pm0.16$  &  $ -2.48\pm0.12$   &  $-2.30\pm0.00$  \\
2MASS~J22300238$-$6332191     &  $-2.19\pm0.09$	 &  $-2.09\pm0.13$ &  $-2.15\pm0.06$  &  $-2.60\pm0.09$   &  $-2.27\pm0.12$  &  $ -2.18\pm0.12$   &  $-2.07\pm0.00$  \\
2MASS~J22302641$-$1949527     &  $-2.36\pm0.14$	 &  $-2.16\pm0.20$ &  $-2.66\pm0.25$  &  $-2.87\pm0.09$   &  $-2.45\pm0.02$  &  $ -2.45\pm0.16$   &  $-2.40\pm0.00$  \\
2MASS~J22344202$-$0826492     &  $-2.78\pm0.06$	 &  $-2.52\pm0.14$ &  $-2.70\pm0.06$  &  $-2.97\pm0.18$   &  $-2.53\pm0.11$  &  $ -2.63\pm0.16$   &  $-2.55\pm0.05$  \\
2MASS~J22345447$-$6605172     &  $-2.61\pm0.05$	 &  $-2.36\pm0.13$ &  $-2.47\pm0.03$  &  $-3.12\pm0.09$   &  $-2.43\pm0.29$  &  $ -2.67\pm0.10$   &  $-2.38\pm0.09$  \\
2MASS~J22394827$-$0803536     &  $-1.61\pm0.10$	 &  \nodata        &  $-1.58\pm0.24$  &  $-1.94\pm0.16$   &  $-0.99\pm0.26$  &  $ -1.87\pm0.21$   &  $-1.97\pm0.01$  \\
2MASS~J23100319$-$7702165     &  $-2.55\pm0.09$	 &  $-2.22\pm0.13$ &  $-2.51\pm0.11$  &  $-2.91\pm0.05$   &  $-2.53\pm0.14$  &  $ -2.51\pm0.14$   &  $-2.38\pm0.02$  \\
2MASS~J23411581$-$6406440     &  $-2.50\pm0.04$	 &  $-2.22\pm0.16$ &  $-2.51\pm0.05$  &  $-3.00\pm0.06$   &  $-2.40\pm0.19$  &  $ -2.55\pm0.10$   &  $-2.33\pm0.08$  \\
\enddata
%\tablenotetext{d}{NLTE abundance adopted from \citet{Ezzeddine2018}}
\end{deluxetable*}
